RIS-Assisted Energy Harvesting Gains for Bistatic Backscatter Networks: Performance Analysis and RIS Phase Optimization

Inexpensive tags powered by energy harvesting (EH) can realize green (energy-efficient) Internet of Things (IoT) networks. However, tags are vulnerable to energy insecurities, resulting in poor communication ranges, activation distances, and data rates. To overcome these challenges, we explore the use of a reconfigurable intelligent surface (RIS) for EH-based IoT networks. The RIS is deployed to enhance RF power at the tag, improving EH capabilities. We consider linear and non-linear EH models and analyze single-tag and multi-tag scenarios. For single-tag networks, the tag's maximum received power and the reader's signal-to-noise ratio with the optimized RIS phase-shifts are derived. Key metrics, such as received power, harvested power, achievable rate, outage probability, bit error rate, and diversity order, are also evaluated. The impact of RIS phase shift quantization errors is also studied. For the multi-tag case, an algorithm to compute the optimal RIS phase-shifts is developed. Numerical results and simulations demonstrate significant improvements compared to the benchmarks of no-RIS case and random RIS-phase design. For instance, our optimal design with a \num{200}-element RIS increases the activation distance by \qty{270}{\percent} and \qty{55}{\percent} compared to those benchmarks. In summary, RIS deployment improves the energy autonomy of tags while maintaining the basic tag design intact.

==> Figures/BER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=-10,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power [dBm]},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Average BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.412960583381554\\
-7.89473684210526	0.389833936455393\\
-5.78947368421053	0.361132115180962\\
-3.68421052631579	0.326133984643376\\
-1.57894736842105	0.284386862198929\\
0.526315789473683	0.236574447490394\\
2.63157894736842	0.184770734079652\\
4.73684210526316	0.132784248229473\\
6.84210526315789	0.0860979251500881\\
8.94736842105263	0.0493716102806012\\
11.0526315789474	0.0246921975434759\\
13.1578947368421	0.0106497569494601\\
15.2631578947368	0.00405721824088216\\
17.3684210526316	0.00132687584612256\\
19.4736842105263	0.000409659908082573\\
21.5789473684211	0.000112698099015549\\
23.6842105263158	2.94995414443055e-05\\
25.7894736842105	6.06597594897047e-06\\
27.8947368421053	8.0518536212639e-07\\
30	1.06256821731747e-07\\
};
\addlegendentry{Simulation}

\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-10	0.413659651059979\\
-7.89473684210526	0.39040014764053\\
-5.78947368421053	0.361438066047375\\
-3.68421052631579	0.325980680677582\\
-1.57894736842105	0.28370998793026\\
0.526315789473683	0.235320581348887\\
2.63157894736842	0.18314816441454\\
4.73684210526316	0.131469610301987\\
6.84210526315789	0.0857613629640563\\
8.94736842105263	0.0506005369522262\\
11.0526315789474	0.0274031154924156\\
13.1578947368421	0.0141438547450255\\
15.2631578947368	0.00731549385109166\\
17.3684210526316	0.00395548135690159\\
19.4736842105263	0.00228259948988392\\
21.5789473684211	0.00140702497497105\\
23.6842105263158	0.00091771491251411\\
25.7894736842105	0.00062586191414427\\
27.8947368421053	0.000441554211151547\\
30	0.000319562771558367\\
};
\addlegendentry{Gaussian}

\addplot [color=black!50!green, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
-10	0.412249845154583\\
-7.89473684210526	0.389010183751559\\
-5.78947368421053	0.360065366361935\\
-3.68421052631579	0.324624768489515\\
-1.57894736842105	0.282369577602859\\
0.526315789473683	0.233971758840888\\
2.63157894736842	0.181684388398089\\
4.73684210526316	0.129617891793889\\
6.84210526315789	0.0830947054223877\\
8.94736842105263	0.0468185998079493\\
11.0526315789474	0.0227493055208578\\
13.1578947368421	0.00941235783707156\\
15.2631578947368	0.00330042799999003\\
17.3684210526316	0.000984120445384512\\
19.4736842105263	0.000252046724883688\\
21.5789473684211	5.62547806691758e-05\\
23.6842105263158	1.11265318912465e-05\\
25.7894736842105	1.98409432218811e-06\\
27.8947368421053	3.24270813087081e-07\\
30	4.93036180623061e-08\\
};
\addlegendentry{Gamma}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-10	148140562400.668\\
-7.89473684210526	16774890081.0703\\
-5.78947368421053	1899526589.28695\\
-3.68421052631579	215095374.453737\\
-1.57894736842105	24356605.6786606\\
0.526315789473683	2758052.05803419\\
2.63157894736842	312311.627292597\\
4.73684210526316	35365.0150503944\\
6.84210526315789	4004.60367216134\\
8.94736842105263	453.466527533947\\
11.0526315789474	51.3488745523508\\
13.1578947368421	5.81455688059725\\
15.2631578947368	0.658418943208428\\
17.3684210526316	0.074556929045154\\
19.4736842105263	0.00844255124489103\\
21.5789473684211	0.000956003317672104\\
23.6842105263158	0.000108254284385083\\
25.7894736842105	1.22583152914809e-05\\
27.8947368421053	1.3880863435467e-06\\
30	1.57181770196423e-07\\
};
\addlegendentry{Asymptotic}

\addplot [color=red, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-10	0.379127021632135\\
-7.89473684210526	0.347912955192125\\
-5.78947368421053	0.310042552762095\\
-3.68421052631579	0.265496877543814\\
-1.57894736842105	0.215258188707069\\
0.526315789473683	0.162205998592901\\
2.63157894736842	0.111016002824993\\
4.73684210526316	0.06751188150361\\
6.84210526315789	0.035640635078536\\
8.94736842105263	0.0162333945737977\\
11.0526315789474	0.00636662679982135\\
13.1578947368421	0.00218497986472821\\
15.2631578947368	0.000664080937322832\\
17.3684210526316	0.000190251949806958\\
19.4736842105263	4.66523500182824e-05\\
21.5789473684211	1.11836487172146e-05\\
23.6842105263158	1.65348252577949e-06\\
25.7894736842105	1.76081872153333e-07\\
27.8947368421053	1.5828319761212e-08\\
30	1.83392568226726e-09\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-10	0.37970500685751\\
-7.89473684210526	0.348210665394029\\
-5.78947368421053	0.309958648411878\\
-3.68421052631579	0.26491846161444\\
-1.57894736842105	0.214321011012736\\
0.526315789473683	0.161261163481661\\
2.63157894736842	0.11073009809085\\
4.73684210526316	0.068340277501479\\
6.84210526315789	0.0378303415245882\\
8.94736842105263	0.0191840132954823\\
11.0526315789474	0.00933452418258163\\
13.1578947368421	0.00461308109423763\\
15.2631578947368	0.00241894027312678\\
17.3684210526316	0.00136998550398428\\
19.4736842105263	0.00083531168378541\\
21.5789473684211	0.000541390241337243\\
23.6842105263158	0.000367839033378807\\
25.7894736842105	0.000258922246770863\\
27.8947368421053	0.000187115380430355\\
30	0.00013790016990656\\
};
\addplot [color=black!50!green, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-10	0.378238029106831\\
-7.89473684210526	0.346732806208973\\
-5.78947368421053	0.30846209071211\\
-3.68421052631579	0.263392917990896\\
-1.57894736842105	0.212729529847935\\
0.526315789473683	0.15948146406012\\
2.63157894736842	0.108496290874818\\
4.73684210526316	0.0653232742588707\\
6.84210526315789	0.0339615250956484\\
8.94736842105263	0.0149372005073835\\
11.0526315789474	0.00548553505043243\\
13.1578947368421	0.00167536959320557\\
15.2631578947368	0.000427648445299657\\
17.3684210526316	9.23385229006165e-05\\
19.4736842105263	1.71492252061682e-05\\
21.5789473684211	2.79173115436863e-06\\
23.6842105263158	4.060601387207e-07\\
25.7894736842105	5.37361127935103e-08\\
27.8947368421053	6.57658960984143e-09\\
30	7.55061532988295e-10\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-10	2955792814.76349\\
-7.89473684210526	334703060.165049\\
-5.78947368421053	37900538.1988561\\
-3.68421052631579	4291716.94771661\\
-1.57894736842105	485978.174311886\\
0.526315789473683	55030.3733411798\\
2.63157894736842	6231.43620463526\\
4.73684210526316	705.624817983592\\
6.84210526315789	79.9023479344952\\
8.94736842105263	9.04784673488283\\
11.0526315789474	1.0245447431037\\
13.1578947368421	0.116015662220987\\
15.2631578947368	0.0131371850484541\\
17.3684210526316	0.00148760630843604\\
19.4736842105263	0.000168451043411247\\
21.5789473684211	1.90747739273637e-05\\
23.6842105263158	2.15995694067481e-06\\
25.7894736842105	2.44585545460986e-07\\
27.8947368421053	2.76959637120169e-08\\
30	3.13618862673022e-09\\
};
\addplot [color=red, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-10	0.315105201184563\\
-7.89473684210526	0.271034594359896\\
-5.78947368421053	0.221135082757717\\
-3.68421052631579	0.167867903231104\\
-1.57894736842105	0.11577465134869\\
0.526315789473683	0.0708081784388187\\
2.63157894736842	0.0374473601300585\\
4.73684210526316	0.0170570929954483\\
6.84210526315789	0.00661318955994361\\
8.94736842105263	0.00224278205405023\\
11.0526315789474	0.000685856244941584\\
13.1578947368421	0.000184904396726955\\
15.2631578947368	5.11976296029556e-05\\
17.3684210526316	1.0036872212675e-05\\
19.4736842105263	1.41694098891672e-06\\
21.5789473684211	1.25191491838326e-07\\
23.6842105263158	1.06311068630016e-08\\
25.7894736842105	1.16108675718886e-09\\
27.8947368421053	1.61685324176288e-10\\
30	1.96297080810559e-12\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-10	0.315177903282876\\
-7.89473684210526	0.270844221050291\\
-5.78947368421053	0.220605557727416\\
-3.68421052631579	0.167280705942109\\
-1.57894736842105	0.115697692138741\\
0.526315789473683	0.0716435588161609\\
2.63157894736842	0.0394071922321516\\
4.73684210526316	0.0195357435160232\\
6.84210526315789	0.00911496891536349\\
8.94736842105263	0.00425793422819394\\
11.0526315789474	0.00210362562792223\\
13.1578947368421	0.00113007645531382\\
15.2631578947368	0.000660790312230925\\
17.3684210526316	0.000415130233606606\\
19.4736842105263	0.000275735080234167\\
21.5789473684211	0.000190933694449043\\
23.6842105263158	0.000136344668654103\\
25.7894736842105	9.96050435959951e-05\\
27.8947368421053	7.40090447325954e-05\\
30	5.56942115098932e-05\\
};
\addplot [color=black!50!green, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-10	0.313607405078703\\
-7.89473684210526	0.269224129278743\\
-5.78947368421053	0.218910098494407\\
-3.68421052631579	0.165427611998849\\
-1.57894736842105	0.113492881397434\\
0.526315789473683	0.0688211387589497\\
2.63157894736842	0.0358865333350019\\
4.73684210526316	0.0157042857194582\\
6.84210526315789	0.00566838014815445\\
8.94736842105263	0.00167458704681751\\
11.0526315789474	0.000405868637331894\\
13.1578947368421	8.15879687263836e-05\\
15.2631578947368	1.38341247819912e-05\\
17.3684210526316	2.01872554048273e-06\\
19.4736842105263	2.58884758791308e-07\\
21.5789473684211	2.9772702756561e-08\\
23.6842105263158	3.12777983926178e-09\\
25.7894736842105	3.05085093846844e-10\\
27.8947368421053	2.80167387739734e-11\\
30	2.45073667940002e-12\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-10	29557928.1476349\\
-7.89473684210526	3347030.60165049\\
-5.78947368421053	379005.381988561\\
-3.68421052631579	42917.1694771661\\
-1.57894736842105	4859.78174311886\\
0.526315789473683	550.303733411798\\
2.63157894736842	62.3143620463525\\
4.73684210526316	7.05624817983592\\
6.84210526315789	0.799023479344952\\
8.94736842105263	0.0904784673488283\\
11.0526315789474	0.010245447431037\\
13.1578947368421	0.00116015662220987\\
15.2631578947368	0.000131371850484541\\
17.3684210526316	1.48760630843604e-05\\
19.4736842105263	1.68451043411247e-06\\
21.5789473684211	1.90747739273637e-07\\
23.6842105263158	2.1599569406748e-08\\
25.7894736842105	2.44585545460986e-09\\
27.8947368421053	2.76959637120168e-10\\
30	3.13618862673022e-11\\
};
\addplot [color=red, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-10	0.447664105858385\\
-7.89473684210526	0.433505415396357\\
-5.78947368421053	0.415718630434422\\
-3.68421052631579	0.393286741764639\\
-1.57894736842105	0.36565720969151\\
0.526315789473683	0.331916108284097\\
2.63157894736842	0.29203561676262\\
4.73684210526316	0.246245434508952\\
6.84210526315789	0.196649518218976\\
8.94736842105263	0.146968193118527\\
11.0526315789474	0.101117538610931\\
13.1578947368421	0.0635434659001936\\
15.2631578947368	0.0360651811419131\\
17.3684210526316	0.0184946413173667\\
19.4736842105263	0.00857856392343294\\
21.5789473684211	0.00365331692181279\\
23.6842105263158	0.00140101001516218\\
25.7894736842105	0.000505303165132887\\
27.8947368421053	0.000170237912743452\\
30	5.47409590176512e-05\\
};
\end{axis}

\begin{axis}[%
width=6.135in,
height=5.323in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw [black, line width=1.0pt] (axis cs:0.333833,0.792521) ellipse [x radius=0.0159609, y radius=0.0120627];
\draw [black, line width=1.0pt] (axis cs:0.497414,0.718938) ellipse [x radius=0.0159609, y radius=0.0120627];
\draw [black, line width=1.0pt] (axis cs:0.456261,0.802171) ellipse [x radius=0.0159609, y radius=0.0120627];
\draw[-{Stealth}, color=black] (axis cs:0.21,0.79) node[fill=white] {$N=400$} -- (axis cs:0.311,0.79);
\draw[-{Stealth}, color=black] (axis cs:0.3,0.714) node[fill=white] {$N=200$} -- (axis cs:0.474,0.714) ;
\draw[-{Stealth}, color=black] (axis cs:0.75,0.804) node[fill=white] {$N=100$} -- (axis cs:0.474,0.804);
\draw[-{Stealth}, color=black] (axis cs:0.8,0.72) node[fill=white] {Without RIS} -- (axis cs:0.747,0.656);
\end{axis}
\end{tikzpicture}%

==> Figures/BER_K2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power [dBm]},
ymode=log,
ymin=0.05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Average BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=blue, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.373248362853566\\
3.33333333333333	0.322577620952693\\
6.66666666666667	0.267638801787098\\
10	0.21298220322777\\
13.3333333333333	0.166508348379985\\
16.6666666666667	0.131747787461581\\
20	0.115282476202438\\
23.3333333333333	0.108179255179862\\
26.6666666666667	0.101574498608234\\
30	0.0995183897117199\\
};
\addlegendentry{Optimal}

\addplot [color=blue, line width=1.5pt, only marks, mark size=3.6pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.393564094592943\\
3.33333333333333	0.348387359752957\\
6.66666666666667	0.29830953511873\\
10	0.238859248298115\\
13.3333333333333	0.191020852908471\\
16.6666666666667	0.147523401978699\\
20	0.123128015994258\\
23.3333333333333	0.11254815118697\\
26.6666666666667	0.103513024764243\\
30	0.100698729393785\\
};
\addlegendentry{Random}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	0.373248362853566\\
3.33333333333333	0.322577620952693\\
6.66666666666667	0.267638801787098\\
10	0.21298220322777\\
13.3333333333333	0.166508348379985\\
16.6666666666667	0.131747787461581\\
20	0.115282476202438\\
23.3333333333333	0.108179255179862\\
26.6666666666667	0.101574498608234\\
30	0.0995183897117199\\
};
\addlegendentry{$N=100$}

\addplot [color=black!50!green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.318577055400619\\
3.33333333333333	0.261229346934514\\
6.66666666666667	0.207766048852667\\
10	0.160144435099908\\
13.3333333333333	0.131914607599379\\
16.6666666666667	0.114100847444358\\
20	0.107454831918406\\
23.3333333333333	0.103314210015214\\
26.6666666666667	0.0982359844373218\\
30	0.0997119576276322\\
};
\addlegendentry{$N=200$}

\addplot [color=black!50!green, dashed, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
0	0.318577055400619\\
3.33333333333333	0.261229346934514\\
6.66666666666667	0.207766048852667\\
10	0.160144435099908\\
13.3333333333333	0.131914607599379\\
16.6666666666667	0.114100847444358\\
20	0.107454831918406\\
23.3333333333333	0.103314210015214\\
26.6666666666667	0.0982359844373218\\
30	0.0997119576276322\\
};
\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.281258069336841\\
3.33333333333333	0.217651946449099\\
6.66666666666667	0.168480514167426\\
10	0.134745452414542\\
13.3333333333333	0.113474912243549\\
16.6666666666667	0.104453524411297\\
20	0.0987414702171804\\
23.3333333333333	0.0950140864234176\\
26.6666666666667	0.0953784327436249\\
30	0.0988312457669137\\
};
\addlegendentry{$N=400$}

\addplot [color=black, dashdotted, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0.281258069336841\\
3.33333333333333	0.217651946449099\\
6.66666666666667	0.168480514167426\\
10	0.134745452414542\\
13.3333333333333	0.113474912243549\\
16.6666666666667	0.104453524411297\\
20	0.0987414702171804\\
23.3333333333333	0.0950140864234176\\
26.6666666666667	0.0953784327436249\\
30	0.0988312457669137\\
};


\addplot [color=blue, line width=1.5pt, mark size=3.6pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0.393564094592943\\
3.33333333333333	0.348387359752957\\
6.66666666666667	0.29830953511873\\
10	0.238859248298115\\
13.3333333333333	0.191020852908471\\
16.6666666666667	0.147523401978699\\
20	0.123128015994258\\
23.3333333333333	0.11254815118697\\
26.6666666666667	0.103513024764243\\
30	0.100698729393785\\
};
\addplot [color=black!50!green, dashed, line width=1.5pt, mark size=3.6pt, mark=square, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
0	0.352038079357835\\
3.33333333333333	0.298777520482806\\
6.66666666666667	0.245856585477623\\
10	0.189921371195376\\
13.3333333333333	0.150995250560443\\
16.6666666666667	0.123734168405018\\
20	0.111275839352717\\
23.3333333333333	0.105842044407823\\
26.6666666666667	0.101075690425518\\
30	0.10252552207955\\
};
\addplot [color=black, dashdotted, line width=1.5pt, mark size=3.6pt, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0.321365002184856\\
3.33333333333333	0.259659628624935\\
6.66666666666667	0.203514393410749\\
10	0.158790051056404\\
13.3333333333333	0.126003185612243\\
16.6666666666667	0.110919348656333\\
20	0.101364206225488\\
23.3333333333333	0.0971506866870481\\
26.6666666666667	0.0967033120775398\\
30	0.0990877564306845\\
};
\addplot [color=red, line width=1.5pt, mark size=4.5pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.430331717758105\\
3.33333333333333	0.39873603524481\\
6.66666666666667	0.36083333087059\\
10	0.308821448905933\\
13.3333333333333	0.260571159800199\\
16.6666666666667	0.19982246426153\\
20	0.157440335200103\\
23.3333333333333	0.136363009431539\\
26.6666666666667	0.118910482735962\\
30	0.114472491261296\\
};
\addlegendentry{Without RIS}

\end{axis}

\begin{axis}[%
width=6.135in,
height=5.323in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/CDF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$F_{\gamma^{\star}}(r)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.2	0\\
0.4	5e-07\\
0.6	3e-06\\
0.8	1e-05\\
1	1.9e-05\\
1.2	4.7e-05\\
1.4	7.95e-05\\
1.6	0.0001565\\
1.8	0.0002615\\
2	0.0004075\\
2.2	0.0006185\\
2.4	0.0008805\\
2.6	0.0012395\\
2.8	0.00168\\
3	0.002203\\
3.2	0.002857\\
3.4	0.0036365\\
3.6	0.0045535\\
3.8	0.005633\\
4	0.006867\\
4.2	0.0082245\\
4.4	0.009831\\
4.6	0.011643\\
4.8	0.013598\\
5	0.0157725\\
5.2	0.018209\\
5.4	0.020898\\
5.6	0.0238675\\
5.8	0.0270025\\
6	0.030427\\
6.2	0.034088\\
6.4	0.037962\\
6.6	0.0421255\\
6.8	0.046542\\
7	0.051208\\
7.2	0.0561675\\
7.4	0.0614235\\
7.6	0.0669665\\
7.8	0.072699\\
8	0.0786085\\
8.2	0.0848215\\
8.4	0.091312\\
8.6	0.0979535\\
8.8	0.1048595\\
9	0.111996\\
9.2	0.119274\\
9.4	0.1268615\\
9.6	0.134618\\
9.8	0.1425815\\
10	0.1508395\\
10.2	0.1591495\\
10.4	0.167597\\
10.6	0.1760435\\
10.8	0.184977\\
11	0.1938625\\
11.2	0.2030215\\
11.4	0.212106\\
11.6	0.2214605\\
11.8	0.2308045\\
12	0.2402585\\
12.2	0.249868\\
12.4	0.259631\\
12.6	0.2693235\\
12.8	0.279241\\
13	0.2890915\\
13.2	0.299049\\
13.4	0.309025\\
13.6	0.318965\\
13.8	0.328907\\
14	0.338912\\
14.2	0.34905\\
14.4	0.359011\\
14.6	0.3690595\\
14.8	0.3791275\\
15	0.3890925\\
15.2	0.398991\\
15.4	0.4089275\\
15.6	0.4188065\\
15.8	0.428701\\
16	0.4386145\\
16.2	0.44841\\
16.4	0.4580665\\
16.6	0.467697\\
16.8	0.4772175\\
17	0.486917\\
17.2	0.4963685\\
17.4	0.505632\\
17.6	0.5149415\\
17.8	0.524103\\
18	0.5332245\\
18.2	0.542239\\
18.4	0.551124\\
18.6	0.5599345\\
18.8	0.568629\\
19	0.577313\\
19.2	0.5858015\\
19.4	0.5941955\\
19.6	0.6024605\\
19.8	0.6105955\\
20	0.6186965\\
20.2	0.626573\\
20.4	0.634382\\
20.6	0.6420735\\
20.8	0.6498095\\
21	0.657372\\
21.2	0.664756\\
21.4	0.672039\\
21.6	0.6793035\\
21.8	0.686431\\
22	0.6934235\\
22.2	0.700213\\
22.4	0.7069745\\
22.6	0.7135605\\
22.8	0.7200555\\
23	0.726430999999999\\
23.2	0.732648\\
23.4	0.7387465\\
23.6	0.7447545\\
23.8	0.750549999999999\\
24	0.756302499999999\\
24.2	0.762102999999999\\
24.4	0.767711499999999\\
24.6	0.773169999999999\\
24.8	0.7785595\\
25	0.783793999999999\\
25.2	0.7889415\\
25.4	0.794058499999999\\
25.6	0.799028499999999\\
25.8	0.803856499999999\\
26	0.808568999999999\\
26.2	0.813275499999999\\
26.4	0.817843499999999\\
26.6	0.822288499999999\\
26.8	0.826688499999999\\
27	0.830962999999999\\
27.2	0.835194999999999\\
27.4	0.839260499999999\\
27.6	0.843275499999999\\
27.8	0.847214999999999\\
28	0.851038999999999\\
28.2	0.854883499999999\\
28.4	0.858538999999999\\
28.6	0.862103999999999\\
28.8	0.865661999999999\\
29	0.869068999999999\\
29.2	0.872434499999999\\
29.4	0.875728999999999\\
29.6	0.878905999999999\\
29.8	0.882000499999999\\
30	0.884950999999999\\
30.2	0.887911999999999\\
30.4	0.890804999999999\\
30.6	0.893644999999999\\
30.8	0.896337499999999\\
31	0.899045499999999\\
31.2	0.901713999999999\\
31.4	0.904364499999999\\
31.6	0.906880999999999\\
31.8	0.909314999999999\\
32	0.911711999999999\\
32.2	0.914026999999999\\
32.4	0.916274499999999\\
32.6	0.918467999999999\\
32.8	0.920626499999999\\
33	0.922736999999999\\
33.2	0.924764999999999\\
33.4	0.926797999999999\\
33.6	0.928776499999999\\
33.8	0.930711499999999\\
34	0.932573999999999\\
34.2	0.934354999999999\\
34.4	0.936090499999999\\
34.6	0.937804999999999\\
34.8	0.939502499999999\\
35	0.941129999999999\\
35.2	0.942716499999999\\
35.4	0.944315999999999\\
35.6	0.945887999999999\\
35.8	0.947330499999999\\
36	0.948777999999999\\
36.2	0.950133499999999\\
36.4	0.951450999999999\\
36.6	0.952730499999999\\
36.8	0.954011999999999\\
37	0.955301999999999\\
37.2	0.956539999999999\\
37.4	0.957775999999999\\
37.6	0.958938499999999\\
37.8	0.960046999999999\\
38	0.961161499999999\\
38.2	0.962230999999999\\
38.4	0.963258499999999\\
38.6	0.964233999999999\\
38.8	0.965195499999999\\
39	0.966178499999999\\
39.2	0.967122499999999\\
39.4	0.968017499999999\\
39.6	0.968910999999999\\
39.8	0.969777499999999\\
40	0.970599999999999\\
40.2	0.971447499999999\\
40.4	0.972268499999999\\
40.6	0.973043499999999\\
40.8	0.973826999999999\\
41	0.974531999999999\\
41.2	0.975206499999999\\
41.4	0.975882999999999\\
41.6	0.976544499999999\\
41.8	0.977202999999999\\
42	0.977837999999999\\
42.2	0.978473499999999\\
42.4	0.979101999999999\\
42.6	0.979705999999999\\
42.8	0.980282499999999\\
43	0.980837499999999\\
43.2	0.981394499999999\\
43.4	0.981920499999999\\
43.6	0.982425499999999\\
43.8	0.982921999999999\\
44	0.983418499999999\\
44.2	0.983902499999999\\
44.4	0.984356499999999\\
44.6	0.984808999999999\\
44.8	0.985250999999999\\
45	0.985675499999999\\
45.2	0.986073499999999\\
45.4	0.986481499999999\\
45.6	0.986851999999999\\
45.8	0.987213499999999\\
46	0.987572999999999\\
46.2	0.987923999999999\\
46.4	0.988284499999999\\
46.6	0.988625499999999\\
46.8	0.988962499999999\\
47	0.989275999999999\\
47.2	0.989563999999999\\
47.4	0.989846999999999\\
47.6	0.990144999999999\\
47.8	0.990406999999999\\
48	0.990687499999999\\
48.2	0.990942999999999\\
48.4	0.991204499999999\\
48.6	0.991451499999999\\
48.8	0.991697999999999\\
49	0.991934999999999\\
49.2	0.9921595\\
49.4	0.992383\\
49.6	0.992597\\
49.8	0.992839\\
50	0.9930445\\
50.2	0.9932195\\
50.4	0.993436\\
50.6	0.9936375\\
50.8	0.9938175\\
51	1\\
};
\addlegendentry{Simulation}

\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.2	8.26264080548977e-05\\
0.4	0.000183565488873993\\
0.6	0.000319725264295689\\
0.8	0.000497229495795559\\
1	0.000722007043120976\\
1.2	0.00100008334805113\\
1.4	0.00133761488048179\\
1.6	0.00174087836364911\\
1.8	0.00221624798273035\\
2	0.00277016863679136\\
2.2	0.00340912779446623\\
2.4	0.00413962696679782\\
2.6	0.00496815329225153\\
2.8	0.00590115152858817\\
3	0.00694499665753001\\
3.2	0.00810596726255408\\
3.4	0.00939021981259758\\
3.6	0.0108037639650315\\
3.8	0.0123524389857304\\
4	0.0140418913705954\\
4.2	0.0158775537406152\\
4.4	0.0178646250710709\\
4.6	0.0200080523046527\\
4.8	0.0223125133879291\\
5	0.0247824017608164\\
5.2	0.0274218123193839\\
5.4	0.030234528863527\\
5.6	0.0332240130327434\\
5.8	0.0363933947254629\\
6	0.0397454639901171\\
6.2	0.043282664369392\\
6.4	0.0470070876728806\\
6.6	0.0509204701476543\\
6.8	0.0550241900110758\\
7	0.0593192663054957\\
7.2	0.063806359030282\\
7.4	0.0684857705029331\\
7.6	0.0733574478977765\\
7.8	0.0784209869079894\\
8	0.083675636474321\\
8.2	0.0891203045219754\\
8.4	0.0947535646455935\\
8.6	0.10057366368112\\
8.8	0.106578530102566\\
9	0.112765783181227\\
9.2	0.1191327428448\\
9.4	0.125676440173999\\
9.6	0.132393628474736\\
9.8	0.139280794864623\\
10	0.146334172313493\\
10.2	0.153549752078792\\
10.4	0.160923296478041\\
10.6	0.168450351942081\\
10.8	0.176126262294491\\
11	0.1839461822044\\
11.2	0.191905090761814\\
11.4	0.199997805126646\\
11.6	0.208218994204747\\
11.8	0.21656319230642\\
12	0.22502481274517\\
12.2	0.233598161336711\\
12.4	0.2422774497606\\
12.6	0.251056808749169\\
12.8	0.259930301070824\\
13	0.268891934277059\\
13.2	0.277935673184912\\
13.4	0.287055452068852\\
13.6	0.296245186538388\\
13.8	0.305498785079888\\
14	0.314810160243315\\
14.2	0.324173239456686\\
14.4	0.333581975453155\\
14.6	0.343030356297634\\
14.8	0.352512415001774\\
15	0.36202223871807\\
15.2	0.371553977505574\\
15.4	0.381101852661483\\
15.6	0.390660164614507\\
15.8	0.400223300377444\\
16	0.409785740557951\\
16.2	0.419342065927831\\
16.4	0.428886963552532\\
16.6	0.438415232483777\\
16.8	0.447921789019402\\
17	0.457401671535572\\
17.2	0.466850044897538\\
17.4	0.476262204456045\\
17.6	0.485633579637313\\
17.8	0.494959737135324\\
18	0.504236383715832\\
18.2	0.513459368642148\\
18.4	0.522624685733314\\
18.6	0.531728475065783\\
18.8	0.540767024330144\\
19	0.54973676985482\\
19.2	0.558634297308957\\
19.4	0.567456342097014\\
19.6	0.576199789457724\\
19.8	0.584861674280287\\
20	0.593439180650752\\
20.2	0.601929641141577\\
20.4	0.610330535857428\\
20.6	0.618639491250191\\
20.8	0.626854278716168\\
21	0.634972812988289\\
21.2	0.642993150336069\\
21.4	0.650913486585873\\
21.6	0.658732154973871\\
21.8	0.66644762384383\\
22	0.674058494201708\\
22.2	0.681563497138692\\
22.4	0.688961491134114\\
22.6	0.696251459249339\\
22.8	0.703432506223444\\
23	0.71050385548117\\
23.2	0.717464846063323\\
23.4	0.724314929489435\\
23.6	0.731053666562166\\
23.8	0.737680724122582\\
24	0.744195871765065\\
24.2	0.750598978520275\\
24.4	0.75689000951421\\
24.6	0.763069022611045\\
24.8	0.769136165047073\\
25	0.775091670062718\\
25.2	0.780935853539209\\
25.4	0.786669110646176\\
25.6	0.792291912506052\\
25.8	0.797804802880847\\
26	0.80320839488648\\
26.2	0.808503367739571\\
26.4	0.813690463541216\\
26.6	0.818770484101991\\
26.8	0.82374428781208\\
27	0.828612786560157\\
27.2	0.833376942704316\\
27.4	0.838037766098096\\
27.6	0.842596311174323\\
27.8	0.847053674089283\\
28	0.851410989929409\\
28.2	0.855669429982482\\
28.4	0.859830199075064\\
28.6	0.863894532977663\\
28.8	0.867863695878907\\
29	0.871738977929803\\
29.2	0.875521692858945\\
29.4	0.879213175659339\\
29.6	0.882814780347349\\
29.8	0.886327877794069\\
30	0.889753853629305\\
30.2	0.893094106218127\\
30.4	0.896350044709891\\
30.6	0.899523087159425\\
30.8	0.902614658719966\\
31	0.905626189907353\\
31.2	0.908559114934789\\
31.4	0.911414870117474\\
31.6	0.914194892346233\\
31.8	0.916900617629244\\
32	0.919533479700819\\
32.2	0.922094908696199\\
32.4	0.924586329891168\\
32.6	0.927009162505307\\
32.8	0.929364818567607\\
33	0.931654701843116\\
33.2	0.93388020681929\\
33.4	0.936042717750609\\
33.6	0.938143607760073\\
33.8	0.940184237996087\\
34	0.942165956843266\\
34.2	0.944090099185675\\
34.4	0.945957985720967\\
34.6	0.947770922323917\\
34.8	0.949530199457809\\
35	0.951237091632157\\
35.2	0.952892856905215\\
35.4	0.954498736429761\\
35.6	0.956055954040626\\
35.8	0.957565715882459\\
36	0.959029210076231\\
36.2	0.960447606422987\\
36.4	0.961822056143383\\
36.6	0.963153691651556\\
36.8	0.964443626361887\\
37	0.965692954527274\\
37.2	0.966902751107494\\
37.4	0.96807407166633\\
37.6	0.969207952296102\\
37.8	0.970305409568312\\
38	0.971367440509114\\
38.2	0.972395022598365\\
38.4	0.973389113791034\\
38.6	0.974350652559782\\
38.8	0.97528055795755\\
39	0.976179729699029\\
39.2	0.977049048259919\\
39.4	0.977889374992903\\
39.6	0.978701552259315\\
39.8	0.979486403575491\\
40	0.980244733772843\\
40.2	0.98097732917071\\
40.4	0.981684957761085\\
40.6	0.982368369404347\\
40.8	0.983028296035154\\
41	0.983665451877678\\
41.2	0.984280533669409\\
41.4	0.984874220892784\\
41.6	0.985447176013898\\
41.8	0.986000044727628\\
42	0.986533456208501\\
42.2	0.987048023366656\\
42.4	0.987544343108325\\
42.6	0.988022996600221\\
42.8	0.9884845495373\\
43	0.988929552413371\\
43.2	0.989358540794034\\
43.4	0.989772035591499\\
43.6	0.990170543340805\\
43.8	0.990554556477028\\
44	0.990924553613068\\
44.2	0.991280999817628\\
44.4	0.991624346893026\\
44.6	0.991955033652499\\
44.8	0.992273486196675\\
45	0.992580118188912\\
45.2	0.992875331129225\\
45.4	0.993159514626535\\
45.6	0.993433046668982\\
45.8	0.993696293892096\\
46	0.993949611844589\\
46.2	0.994193345251578\\
46.4	0.994427828275063\\
46.6	0.994653384771484\\
46.8	0.9948703285462\\
47	0.995078963604756\\
47.2	0.99527958440081\\
47.4	0.99547247608059\\
47.6	0.9956579147238\\
47.8	0.995836167580854\\
48	0.996007493306375\\
48.2	0.996172142188883\\
48.4	0.996330356376601\\
48.6	0.996482370099326\\
48.8	0.99662840988633\\
49	0.996768694780242\\
49.2	0.996903436546882\\
49.4	0.997032839881035\\
49.6	0.997157102608138\\
49.8	0.997276415881876\\
50	0.997390964377687\\
50.2	0.997500926482168\\
50.4	0.997606474478411\\
50.6	0.997707774727258\\
50.8	0.997804987844512\\
51	0.997898268874116\\
};
\addlegendentry{Gaussian}

\addplot [color=mycolor1, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.2	6.91382112803214e-12\\
0.4	1.37787214554905e-09\\
0.6	2.68208992350761e-08\\
0.8	2.05118385721863e-07\\
1	9.47667463877283e-07\\
1.2	3.19699807446844e-06\\
1.4	8.70465057100329e-06\\
1.6	2.02962191962908e-05\\
1.8	4.2091852168761e-05\\
2	7.9663044228914e-05\\
2.2	0.000140117601029363\\
2.4	0.000232113039179619\\
2.6	0.00036580437461027\\
2.8	0.000552735653221409\\
3	0.000805686216647623\\
3.2	0.00113848307009208\\
3.4	0.00156579024521614\\
3.6	0.00210288505389016\\
3.8	0.00276542984894576\\
4	0.00356924651660091\\
4.2	0.0045300995375274\\
4.4	0.00566349214350771\\
4.6	0.00698447890770711\\
4.8	0.00850749706053323\\
5	0.0102462179267628\\
5.2	0.0122134191301617\\
5.4	0.0144208776001486\\
5.6	0.0168792829286181\\
5.8	0.0195981702496383\\
6	0.0225858715357798\\
6.2	0.0258494840080903\\
6.4	0.0293948542289345\\
6.6	0.0332265763759181\\
6.8	0.0373480031701246\\
7	0.0417612679434348\\
7.2	0.046467316369569\\
7.4	0.0514659464447539\\
7.6	0.0567558553806708\\
7.8	0.0623346921597329\\
8	0.0681991145967726\\
8.2	0.0743448498486369\\
8.4	0.0807667574114268\\
8.6	0.08745889374217\\
8.8	0.0944145777359802\\
9	0.101626456380162\\
9.2	0.109086569992374\\
9.4	0.116786416530337\\
9.6	0.12471701453535\\
9.8	0.132868964340845\\
10	0.141232507240404\\
10.2	0.149797582367117\\
10.4	0.158553881088049\\
10.6	0.167490898764204\\
10.8	0.176597983767839\\
11	0.185864383685762\\
11.2	0.195279288669566\\
11.4	0.204831871921898\\
11.6	0.214511327332263\\
11.8	0.224306904296749\\
12	0.234207939773774\\
12.2	0.244203887642806\\
12.4	0.254284345445226\\
12.6	0.264439078596455\\
12.8	0.274658042166262\\
13	0.284931400330209\\
13.2	0.295249543599485\\
13.4	0.305603103939374\\
13.6	0.315982967888229\\
13.8	0.326380287789442\\
14	0.336786491248551\\
14.2	0.347193288926492\\
14.4	0.35759268077818\\
14.6	0.367976960843247\\
14.8	0.37833872069291\\
15	0.388670851633741\\
15.2	0.398966545765578\\
15.4	0.409219295987097\\
15.6	0.419422895038632\\
15.8	0.429571433667817\\
16	0.439659297999515\\
16.2	0.449681166187393\\
16.4	0.459632004420341\\
16.6	0.469507062352884\\
16.8	0.479301868024693\\
17	0.489012222330318\\
17.2	0.498634193096468\\
17.4	0.508164108820357\\
17.6	0.517598552119054\\
17.8	0.526934352936246\\
18	0.536168581549494\\
18.2	0.545298541417796\\
18.4	0.554321761906251\\
18.6	0.563235990921631\\
18.8	0.572039187489908\\
19	0.580729514304136\\
19.2	0.589305330268571\\
19.4	0.597765183062562\\
19.6	0.606107801745507\\
19.8	0.614332089422094\\
20	0.622437115985046\\
20.2	0.630422110950776\\
20.4	0.638286456401644\\
20.6	0.646029680046858\\
20.8	0.653651448412623\\
21	0.661151560170699\\
21.2	0.668529939613297\\
21.4	0.675786630280967\\
21.6	0.682921788749148\\
21.8	0.689935678577898\\
22	0.6968286644285\\
22.2	0.703601206349738\\
22.4	0.710253854235822\\
22.6	0.716787242457299\\
22.8	0.723202084665567\\
23	0.729499168771051\\
23.2	0.735679352094567\\
23.4	0.741743556690897\\
23.6	0.747692764843191\\
23.8	0.753528014726404\\
24	0.759250396237637\\
24.2	0.764861046990967\\
24.4	0.770361148474042\\
24.6	0.775751922363523\\
24.8	0.781034626996234\\
25	0.786210553992717\\
25.2	0.791281025029717\\
25.4	0.796247388758049\\
25.6	0.801111017862154\\
25.8	0.805873306257595\\
26	0.810535666422681\\
26.2	0.815099526860369\\
26.4	0.819566329686557\\
26.6	0.823937528340883\\
26.8	0.828214585416137\\
27	0.832398970602397\\
27.2	0.836492158742058\\
27.4	0.840495627991899\\
27.6	0.844410858088438\\
27.8	0.848239328712809\\
28	0.851982517951514\\
28.2	0.855641900849395\\
28.4	0.859218948051306\\
28.6	0.862715124528968\\
28.8	0.866131888389627\\
29	0.869470689763145\\
29.2	0.872732969764301\\
29.4	0.875920159527093\\
29.6	0.879033679307978\\
29.8	0.882074937655007\\
30	0.885045330639961\\
30.2	0.88794624115062\\
30.4	0.890779038240423\\
30.6	0.89354507653284\\
30.8	0.896245695677878\\
31	0.898882219858203\\
31.2	0.901455957342474\\
31.4	0.903968200083537\\
31.6	0.906420223359238\\
31.8	0.908813285453665\\
32	0.911148627376728\\
32.2	0.913427472620056\\
32.4	0.915651026947271\\
32.6	0.917820478216761\\
32.8	0.919936996235158\\
33	0.922001732639802\\
33.2	0.92401582080852\\
33.4	0.925980375795141\\
33.6	0.92789649428922\\
33.8	0.929765254598508\\
34	0.931587716652771\\
34.2	0.933364922027624\\
34.4	0.93509789398709\\
34.6	0.936787637543675\\
34.8	0.938435139534773\\
35	0.940041368714305\\
35.2	0.941607275858503\\
35.4	0.943133793884855\\
35.6	0.944621837983212\\
35.8	0.946072305758159\\
36	0.947486077381762\\
36.2	0.948864015755859\\
36.4	0.950206966683106\\
36.6	0.951515759046017\\
36.8	0.952791204993293\\
37	0.954034100132755\\
37.2	0.955245223730238\\
37.4	0.95642533891384\\
37.6	0.95757519288295\\
37.8	0.958695517121501\\
38	0.95978702761495\\
38.2	0.960850425070474\\
38.4	0.961886395139945\\
38.6	0.962895608645235\\
38.8	0.963878721805453\\
39	0.964836376465723\\
39.2	0.965769200327144\\
39.4	0.966677807177596\\
39.6	0.967562797123066\\
39.8	0.968424756819206\\
40	0.969264259702835\\
40.2	0.970081866223124\\
40.4	0.970878124072232\\
40.6	0.971653568415146\\
40.8	0.972408722118536\\
41	0.973144095978409\\
41.2	0.973860188946389\\
41.4	0.974557488354457\\
41.6	0.975236470137986\\
41.8	0.975897599056939\\
42	0.976541328915082\\
42.2	0.97716810277711\\
42.4	0.977778353183557\\
42.6	0.978372502363405\\
42.8	0.978950962444287\\
43	0.97951413566021\\
43.2	0.980062414556723\\
43.4	0.980596182193457\\
43.6	0.981115812343987\\
43.8	0.981621669692958\\
44	0.982114110030433\\
44.2	0.982593480443417\\
44.4	0.98306011950454\\
44.6	0.983514357457849\\
44.8	0.983956516401708\\
45	0.984386910468774\\
45.2	0.984805846003039\\
45.4	0.985213621733939\\
45.6	0.985610528947511\\
45.8	0.985996851654606\\
46	0.98637286675616\\
46.2	0.986738844205525\\
46.4	0.987095047167874\\
46.6	0.98744173217669\\
46.8	0.987779149287347\\
47	0.988107542227814\\
47.2	0.988427148546487\\
47.4	0.98873819975718\\
47.6	0.989040921481287\\
47.8	0.989335533587158\\
48	0.989622250326696\\
48.2	0.989901280469215\\
48.4	0.990172827432584\\
48.6	0.990437089411689\\
48.8	0.990694259504244\\
49	0.990944525833981\\
49.2	0.991188071671264\\
49.4	0.991425075551137\\
49.6	0.991655711388872\\
49.8	0.991880148593029\\
50	0.992098552176072\\
50.2	0.992311082862579\\
50.4	0.99251789719508\\
50.6	0.992719147637569\\
50.8	0.992914982676702\\
51	0.993105546920762\\
};
\addlegendentry{Gamma}

\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	7.5e-06\\
0.4	4.7e-05\\
0.6	0.0002105\\
0.8	0.0006825\\
1	0.001634\\
1.2	0.00324\\
1.4	0.0057185\\
1.6	0.009298\\
1.8	0.0141995\\
2	0.0204315\\
2.2	0.0281375\\
2.4	0.037447\\
2.6	0.048203\\
2.8	0.0604475\\
3	0.0742955\\
3.2	0.0894175\\
3.4	0.105898\\
3.6	0.123747\\
3.8	0.1424795\\
4	0.1622295\\
4.2	0.1829015\\
4.4	0.204269\\
4.6	0.2263525\\
4.8	0.2485215\\
5	0.271144\\
5.2	0.294398\\
5.4	0.317763\\
5.6	0.3409045\\
5.8	0.3642185\\
6	0.387024\\
6.2	0.40976\\
6.4	0.4322505\\
6.6	0.4545075\\
6.8	0.476112\\
7	0.497475\\
7.2	0.518277\\
7.4	0.538543\\
7.6	0.5584125\\
7.8	0.5777595\\
8	0.5964705\\
8.2	0.614808\\
8.4	0.6323245\\
8.6	0.6491415\\
8.8	0.665451\\
9	0.6811995\\
9.2	0.6962985\\
9.4	0.7108325\\
9.6	0.7247495\\
9.8	0.7382165\\
10	0.750979\\
10.2	0.763197\\
10.4	0.775078\\
10.6	0.7863285\\
10.8	0.7970975\\
11	0.8073745\\
11.2	0.817237\\
11.4	0.8266545\\
11.6	0.8355845\\
11.8	0.844195\\
12	0.8523175\\
12.2	0.860104\\
12.4	0.867491\\
12.6	0.874544\\
12.8	0.881078\\
13	0.8873625\\
13.2	0.893333\\
13.4	0.8989565\\
13.6	0.904382999999999\\
13.8	0.909471499999999\\
14	0.914281499999999\\
14.2	0.918832999999999\\
14.4	0.923346499999999\\
14.6	0.927494499999999\\
14.8	0.931379499999999\\
15	0.935098999999999\\
15.2	0.938561\\
15.4	0.941926499999999\\
15.6	0.9451025\\
15.8	0.948109\\
16	0.9509045\\
16.2	0.9535725\\
16.4	0.9560705\\
16.6	0.958452\\
16.8	0.960654\\
17	0.9627935\\
17.2	0.9648085\\
17.4	0.966757499999999\\
17.6	0.968621999999999\\
17.8	0.970361999999999\\
18	0.972010999999999\\
18.2	0.973523999999999\\
18.4	0.974997499999999\\
18.6	0.976327499999999\\
18.8	0.977620999999999\\
19	0.978838499999999\\
19.2	0.980005999999999\\
19.4	0.981094499999999\\
19.6	0.982171999999999\\
19.8	0.983180499999999\\
20	0.984089499999999\\
20.2	0.984967999999999\\
20.4	0.985813499999999\\
20.6	0.986577499999999\\
20.8	0.987346499999999\\
21	0.988058999999999\\
21.2	0.988705999999999\\
21.4	0.989296999999999\\
21.6	0.989911999999999\\
21.8	0.990480499999999\\
22	0.990990499999999\\
22.2	0.991465999999999\\
22.4	0.991948499999999\\
22.6	0.992397999999999\\
22.8	0.992803499999999\\
23	0.993177999999999\\
23.2	0.993556999999999\\
23.4	0.993888499999999\\
23.6	0.994238499999999\\
23.8	0.994567499999999\\
24	0.994844\\
24.2	0.9951235\\
24.4	0.995397\\
24.6	0.995652499999999\\
24.8	0.995886999999999\\
25	0.9961015\\
25.2	0.9963385\\
25.4	0.9965335\\
25.6	0.9967225\\
25.8	0.996896\\
26	0.997059\\
26.2	0.9972205\\
26.4	0.997369\\
26.6	0.9975075\\
26.8	0.997653\\
27	0.9977645\\
27.2	0.9978725\\
27.4	0.997975\\
27.6	0.9980735\\
27.8	0.9981735\\
28	0.998272\\
28.2	0.998358\\
28.4	0.998443\\
28.6	0.9985205\\
28.8	0.9985965\\
29	0.9986825\\
29.2	0.998761\\
29.4	0.998829\\
29.6	0.998887499999999\\
29.8	0.998936499999999\\
30	0.998993999999999\\
30.2	0.999050999999999\\
30.4	0.999095999999999\\
30.6	0.999148499999999\\
30.8	0.999200499999999\\
31	0.999238999999999\\
31.2	0.999276499999999\\
31.4	0.999309999999999\\
31.6	0.999348499999999\\
31.8	0.999381499999999\\
32	0.999417999999999\\
32.2	0.999452499999999\\
32.4	0.999484499999999\\
32.6	0.999514999999999\\
32.8	0.999534499999999\\
33	0.999563499999999\\
33.2	0.999583999999999\\
33.4	0.999601999999999\\
33.6	0.999625999999999\\
33.8	0.999643499999999\\
34	0.999659499999999\\
34.2	0.999669499999999\\
34.4	0.999689999999999\\
34.6	0.999703999999999\\
34.8	0.999718999999999\\
35	0.999732999999999\\
35.2	0.999745999999999\\
35.4	0.999758499999999\\
35.6	0.999774499999999\\
35.8	0.999785499999999\\
36	0.999796999999999\\
36.2	0.999803999999999\\
36.4	0.999811499999999\\
36.6	0.999822499999999\\
36.8	0.999829999999999\\
37	0.999841499999999\\
37.2	0.999848999999999\\
37.4	0.999859499999999\\
37.6	0.999865999999999\\
37.8	0.999872499999999\\
38	0.999877499999999\\
38.2	0.999883499999999\\
38.4	0.999887499999999\\
38.6	0.999896499999999\\
38.8	0.999900999999999\\
39	0.999907999999999\\
39.2	0.999911499999999\\
39.4	0.999915499999999\\
39.6	0.999919499999999\\
39.8	0.999922499999999\\
40	0.999925499999999\\
40.2	0.999929499999999\\
40.4	0.999934499999999\\
40.6	0.999935499999999\\
40.8	0.999936499999999\\
41	0.999939499999999\\
41.2	0.999940999999999\\
41.4	0.999946499999999\\
41.6	0.999948999999999\\
41.8	0.999953999999999\\
42	0.999957499999999\\
42.2	0.999959999999999\\
42.4	0.999960499999999\\
42.6	0.999962999999999\\
42.8	0.999964499999999\\
43	0.999967499999999\\
43.2	0.999970499999999\\
43.4	0.999970999999999\\
43.6	0.999971499999999\\
43.8	0.999972999999999\\
44	0.999973999999999\\
44.2	0.999974999999999\\
44.4	0.999975499999999\\
44.6	0.999976499999999\\
44.8	0.999977999999999\\
45	0.999977999999999\\
45.2	0.999979499999999\\
45.4	0.999979999999999\\
45.6	0.999981999999999\\
45.8	0.999982499999999\\
46	0.999983499999999\\
46.2	0.999984499999999\\
46.4	0.999984999999999\\
46.6	0.999985499999999\\
46.8	0.999987499999999\\
47	0.999988499999999\\
47.2	0.999988499999999\\
47.4	0.999989499999999\\
47.6	0.999990499999998\\
47.8	0.999990499999998\\
48	0.999990999999998\\
48.2	0.999991499999998\\
48.4	0.999991999999998\\
48.6	0.999992999999998\\
48.8	0.999993499999998\\
49	0.999993499999998\\
49.2	0.999993999999998\\
49.4	0.999993999999998\\
49.6	0.999993999999998\\
49.8	0.999993999999998\\
50	0.999994499999998\\
50.2	0.999994499999998\\
50.4	0.999994499999998\\
50.6	0.999994499999998\\
50.8	0.999994999999998\\
51	0.999999999999998\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0.000521895578599829\\
0.4	0.0013525640789428\\
0.6	0.00262152638269997\\
0.8	0.00441557499426937\\
1	0.00681781964012973\\
1.2	0.00990674460169438\\
1.4	0.0137547820774159\\
1.6	0.0184270220758428\\
1.8	0.0239801459475858\\
2	0.0304616001207783\\
2.2	0.0379090083992679\\
2.4	0.0463498131244986\\
2.6	0.0558011305780671\\
2.8	0.0662698026360661\\
3	0.0777526244028361\\
3.2	0.0902367261404227\\
3.4	0.103700087133697\\
3.6	0.118112159076095\\
3.8	0.133434577024023\\
4	0.14962193685331\\
4.2	0.166622619369936\\
4.4	0.184379642698559\\
4.6	0.202831526223028\\
4.8	0.221913151118399\\
5	0.241556604337649\\
5.2	0.261691994750041\\
5.4	0.282248231931723\\
5.6	0.303153759849659\\
5.8	0.3243372393314\\
6	0.345728174755522\\
6.2	0.367257481816716\\
6.4	0.388857994505986\\
6.6	0.410464910595203\\
6.8	0.432016175924944\\
7	0.453452808666618\\
7.2	0.474719165468574\\
7.4	0.495763152007038\\
7.6	0.516536380954151\\
7.8	0.536994280755472\\
8	0.557096158887715\\
8.2	0.576805223453814\\
8.4	0.596088567076829\\
8.6	0.614917117086496\\
8.8	0.633265555962164\\
9	0.651112215912709\\
9.2	0.668438951346562\\
9.4	0.685230992821485\\
9.6	0.701476785871725\\
9.8	0.717167817896586\\
10	0.732298436065519\\
10.2	0.746865658956073\\
10.4	0.760868984397323\\
10.6	0.774310195746934\\
10.8	0.787193168588381\\
11	0.799523679599122\\
11.2	0.811309219113086\\
11.4	0.822558808683758\\
11.6	0.833282824748904\\
11.8	0.843492829305712\\
12	0.853201408326637\\
12.2	0.862422018481937\\
12.4	0.871168842584981\\
12.6	0.879456654040878\\
12.8	0.887300690457515\\
13	0.894716536470355\\
13.2	0.901720015737774\\
13.4	0.908327091981661\\
13.6	0.914553778877796\\
13.8	0.920416058541326\\
14	0.92592980830374\\
14.2	0.931110735438252\\
14.4	0.93597431945959\\
14.6	0.940535761601095\\
14.8	0.94480994105591\\
15	0.948811377559156\\
15.2	0.95255419988356\\
15.4	0.956052119821417\\
15.6	0.959318411230244\\
15.8	0.962365893727536\\
16	0.965206920631003\\
16.2	0.967853370754101\\
16.4	0.970316643682021\\
16.6	0.972607658170238\\
16.8	0.974736853325728\\
17	0.976714192249874\\
17.2	0.978549167841358\\
17.4	0.980250810477004\\
17.6	0.981827697308041\\
17.8	0.983287962928725\\
18	0.984639311193242\\
18.2	0.985889027975377\\
18.4	0.987043994683348\\
18.6	0.988110702359434\\
18.8	0.989095266210463\\
19	0.990003440430866\\
19.2	0.990840633194753\\
19.4	0.991611921707345\\
19.6	0.992322067219114\\
19.8	0.992975529918035\\
20	0.993576483626622\\
20.2	0.994128830240736\\
20.4	0.994636213856696\\
20.6	0.995102034541919\\
20.8	0.99552946171224\\
21	0.995921447086269\\
21.2	0.996280737193601\\
21.4	0.996609885419537\\
21.6	0.996911263574155\\
21.8	0.997187072978186\\
22	0.997439355062224\\
22.2	0.997670001479347\\
22.4	0.997880763734355\\
22.6	0.99807326233546\\
22.8	0.998248995476588\\
23	0.998409347260352\\
23.2	0.998555595473341\\
23.4	0.998688918926732\\
23.6	0.998810404376195\\
23.8	0.998921053035958\\
24	0.999021786702424\\
24.2	0.999113453503183\\
24.4	0.999196833287512\\
24.6	0.999272642674546\\
24.8	0.999341539775292\\
25	0.999404128604529\\
25.2	0.999460963198437\\
25.4	0.999512551453464\\
25.6	0.999559358701636\\
25.8	0.999601811037037\\
26	0.999640298407795\\
26.2	0.999675177487371\\
26.4	0.999706774338467\\
26.6	0.99973538688231\\
26.8	0.999761287185558\\
27	0.999784723576482\\
27.2	0.999805922601573\\
27.4	0.999825090833133\\
27.6	0.999842416537899\\
27.8	0.999858071216186\\
28	0.999872211020555\\
28.2	0.999884978062452\\
28.4	0.999896501614823\\
28.6	0.999906899218196\\
28.8	0.999916277697292\\
29	0.999924734094772\\
29.2	0.999932356528297\\
29.4	0.999939224976719\\
29.6	0.999945412000777\\
29.8	0.999950983403371\\
30	0.999955998834093\\
30.2	0.999960512342403\\
30.4	0.999964572883512\\
30.6	0.999968224780747\\
30.8	0.99997150814791\\
31	0.999974459274872\\
31.2	0.999977110979416\\
31.4	0.999979492928103\\
31.6	0.999981631928748\\
31.8	0.999983552196864\\
32	0.999985275598282\\
32.2	0.999986821869957\\
32.4	0.999988208820824\\
32.6	0.999989452514421\\
32.8	0.999990567434853\\
33	0.999991566637547\\
33.2	0.99999246188612\\
33.4	0.999993263776602\\
33.6	0.999993981850106\\
33.8	0.999994624694998\\
34	0.999995200039484\\
34.2	0.9999957148355\\
34.4	0.999996175334663\\
34.6	0.999996587157031\\
34.8	0.999996955353305\\
35	0.999997284461097\\
35.2	0.999997578555789\\
35.4	0.999997841296498\\
35.6	0.999998075967603\\
35.8	0.999998285516233\\
36	0.999998472586113\\
36.2	0.999998639548105\\
36.4	0.999998788527745\\
36.6	0.999998921430087\\
36.8	0.999999039962077\\
37	0.99999914565273\\
37.2	0.999999239871286\\
37.4	0.999999323843573\\
37.6	0.99999939866672\\
37.8	0.999999465322405\\
38	0.999999524688766\\
38.2	0.999999577551109\\
38.4	0.999999624611541\\
38.6	0.999999666497616\\
38.8	0.999999703770105\\
39	0.999999736929975\\
39.2	0.999999766424654\\
39.4	0.999999792653647\\
39.6	0.999999815973585\\
39.8	0.999999836702742\\
40	0.999999855125094\\
40.2	0.99999987149395\\
40.4	0.999999886035212\\
40.6	0.99999989895029\\
40.8	0.999999910418714\\
41	0.999999920600474\\
41.2	0.999999929638115\\
41.4	0.999999937658607\\
41.6	0.99999994477502\\
41.8	0.999999951088026\\
42	0.999999956687237\\
42.2	0.999999961652399\\
42.4	0.999999966054469\\
42.6	0.99999996995656\\
42.8	0.999999973414806\\
43	0.999999976479117\\
43.2	0.999999979193859\\
43.4	0.999999981598464\\
43.6	0.999999983727972\\
43.8	0.99999998561351\\
44	0.999999987282725\\
44.2	0.999999988760168\\
44.4	0.999999990067639\\
44.6	0.999999991224485\\
44.8	0.999999992247878\\
45	0.999999993153053\\
45.2	0.999999993953528\\
45.4	0.999999994661289\\
45.6	0.999999995286968\\
45.8	0.99999999583999\\
46	0.999999996328708\\
46.2	0.999999996760527\\
46.4	0.999999997142007\\
46.6	0.99999999747896\\
46.8	0.999999997776534\\
47	0.999999998039288\\
47.2	0.999999998271258\\
47.4	0.999999998476018\\
47.6	0.999999998656731\\
47.8	0.999999998816194\\
48	0.999999998956884\\
48.2	0.999999999080991\\
48.4	0.999999999190453\\
48.6	0.999999999286983\\
48.8	0.999999999372095\\
49	0.999999999447128\\
49.2	0.999999999513266\\
49.4	0.999999999571554\\
49.6	0.999999999622916\\
49.8	0.999999999668168\\
50	0.999999999708032\\
50.2	0.999999999743143\\
50.4	0.999999999774063\\
50.6	0.999999999801289\\
50.8	0.999999999825258\\
51	0.999999999846358\\
};
\addplot [color=mycolor1, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	4.90258699578828e-08\\
0.4	3.58952488618266e-06\\
0.6	3.731361950787e-05\\
0.8	0.000178757092332144\\
1	0.000566228522438563\\
1.2	0.00138883229485962\\
1.4	0.002865902397907\\
1.6	0.00522426750614302\\
1.8	0.00867832117160676\\
2	0.0134150324521167\\
2.2	0.019584264005296\\
2.4	0.027293842710203\\
2.6	0.0366084500786486\\
2.8	0.0475513319298309\\
3	0.0601079154079683\\
3.2	0.0742305745132896\\
3.4	0.0898439520098871\\
3.6	0.106850400279834\\
3.8	0.125135235556153\\
4	0.144571606230619\\
4.2	0.16502485794942\\
4.4	0.186356339143494\\
4.6	0.208426634196207\\
4.8	0.231098241223572\\
5	0.254237730617343\\
5.2	0.277717431752948\\
5.4	0.301416700755576\\
5.6	0.325222823649559\\
5.8	0.349031607895258\\
6	0.372747712226519\\
6.2	0.396284760563894\\
6.4	0.41956528111497\\
6.6	0.442520506948265\\
6.8	0.465090069588402\\
7	0.487221612687315\\
7.2	0.508870348674703\\
7.4	0.529998577530719\\
7.6	0.550575183472562\\
7.8	0.570575122400242\\
8	0.589978910386954\\
8.2	0.60877212129935\\
8.4	0.626944899760977\\
8.6	0.64449149409468\\
8.8	0.661409812563581\\
9	0.677701005142937\\
9.2	0.693369072166792\\
9.4	0.708420500476043\\
9.6	0.722863927123444\\
9.8	0.736709830243702\\
10	0.749970246353623\\
10.2	0.762658513090883\\
10.4	0.77478903621549\\
10.6	0.78637707957248\\
10.8	0.79743857663683\\
11	0.80798996222252\\
11.2	0.818048022929271\\
11.4	0.827629764916022\\
11.6	0.836752297624122\\
11.8	0.845432732120875\\
12	0.853688092791769\\
12.2	0.861535241174138\\
12.4	0.868990810793927\\
12.6	0.876071151938307\\
12.8	0.882792285368791\\
13	0.889169864050782\\
13.2	0.895219142045323\\
13.4	0.900954949776361\\
13.6	0.906391674951658\\
13.8	0.91154324847716\\
14	0.916423134762962\\
14.2	0.921044325873798\\
14.4	0.925419339028275\\
14.6	0.929560216998791\\
14.8	0.933478531008333\\
15	0.937185385761283\\
15.2	0.940691426282941\\
15.4	0.944006846277144\\
15.6	0.947141397742904\\
15.8	0.950104401619948\\
16	0.952904759259293\\
16.2	0.955550964538899\\
16.4	0.958051116466094\\
16.6	0.96041293212802\\
16.8	0.962643759868997\\
17	0.964750592589622\\
17.2	0.966740081076641\\
17.4	0.968618547285442\\
17.6	0.970391997508463\\
17.8	0.972066135372938\\
18	0.973646374620557\\
18.2	0.975137851629594\\
18.4	0.976545437647218\\
18.6	0.977873750705989\\
18.8	0.979127167204071\\
19	0.980309833133532\\
19.2	0.981425674945404\\
19.4	0.982478410043784\\
19.6	0.983471556904562\\
19.8	0.984408444817041\\
20	0.985292223249153\\
20.2	0.98612587083896\\
20.4	0.986912204016858\\
20.6	0.987653885264357\\
20.8	0.988353431016472\\
21	0.989013219215761\\
21.2	0.989635496526847\\
21.4	0.990222385220865\\
21.6	0.990775889739752\\
21.8	0.991297902950677\\
22	0.991790212101123\\
22.2	0.992254504485286\\
22.4	0.992692372832518\\
22.6	0.993105320428546\\
22.8	0.993494765980107\\
23	0.993862048233545\\
23.2	0.994208430357736\\
23.4	0.994535104101517\\
23.6	0.994843193735575\\
23.8	0.995133759788488\\
24	0.995407802586358\\
24.2	0.995666265605174\\
24.4	0.995910038644777\\
24.6	0.996139960832971\\
24.8	0.996356823468028\\
25	0.996561372707549\\
25.2	0.996754312111304\\
25.4	0.996936305045385\\
25.6	0.997107976954709\\
25.8	0.99726991751061\\
26	0.997422682639946\\
26.2	0.997566796441897\\
26.4	0.997702752998328\\
26.6	0.997831018083324\\
26.8	0.99795203077725\\
27	0.99806620499043\\
27.2	0.998173930901297\\
27.4	0.998275576313622\\
27.6	0.99837148793721\\
27.8	0.998461992596241\\
28	0.998547398369192\\
28.2	0.998627995664123\\
28.4	0.998704058232867\\
28.6	0.998775844127522\\
28.8	0.998843596602433\\
29	0.998907544964714\\
29.2	0.99896790537617\\
29.4	0.999024881609356\\
29.6	0.999078665760332\\
29.8	0.99912943892057\\
30	0.999177371810304\\
30.2	0.999222625375508\\
30.4	0.999265351350572\\
30.6	0.999305692788601\\
30.8	0.999343784561213\\
31	0.999379753829537\\
31.2	0.999413720488082\\
31.4	0.999445797583017\\
31.6	0.999476091706327\\
31.8	0.999504703367226\\
32	0.999531727342134\\
32.2	0.999557253004457\\
32.4	0.999581364635312\\
32.6	0.999604141716316\\
32.8	0.999625659205458\\
33	0.99964598779703\\
33.2	0.999665194166546\\
33.4	0.999683341201508\\
33.6	0.999700488218837\\
33.8	0.99971669116974\\
34	0.999732002832751\\
34.2	0.999746472995605\\
34.4	0.999760148626621\\
34.6	0.99977307403618\\
34.8	0.999785291028881\\
35	0.999796839046914\\
35.2	0.999807755305154\\
35.4	0.99981807491847\\
35.6	0.99982783102168\\
35.8	0.999837054882594\\
36	0.999845776008542\\
36.2	0.999854022246757\\
36.4	0.999861819878987\\
36.6	0.999869193710644\\
36.8	0.999876167154838\\
37	0.999882762311562\\
37.2	0.999889000042335\\
37.4	0.999894900040551\\
37.6	0.999900480897781\\
37.8	0.999905760166274\\
38	0.999910754417875\\
38.2	0.999915479299551\\
38.4	0.999919949585745\\
38.6	0.999924179227726\\
38.8	0.999928181400115\\
39	0.999931968544745\\
39.2	0.999935552412015\\
39.4	0.999938944099881\\
39.6	0.999942154090621\\
39.8	0.999945192285495\\
40	0.999948068037433\\
40.2	0.999950790181861\\
40.4	0.999953367065766\\
40.6	0.99995580657511\\
40.8	0.99995811616068\\
41	0.999960302862478\\
41.2	0.999962373332709\\
41.4	0.999964333857483\\
41.6	0.999966190377271\\
41.8	0.99996794850621\\
42	0.999969613550308\\
42.2	0.999971190524627\\
42.4	0.999972684169485\\
42.6	0.999974098965749\\
42.8	0.99997543914926\\
43	0.999976708724449\\
43.2	0.999977911477179\\
43.4	0.999979050986869\\
43.6	0.999980130637935\\
43.8	0.99998115363058\\
44	0.999982122990991\\
44.2	0.99998304158095\\
44.4	0.999983912106915\\
44.6	0.999984737128585\\
44.8	0.999985519066994\\
45	0.999986260212142\\
45.2	0.999986962730207\\
45.4	0.999987628670348\\
45.6	0.999988259971136\\
45.8	0.999988858466615\\
46	0.999989425892039\\
46.2	0.999989963889276\\
46.4	0.999990474011922\\
46.6	0.999990957730126\\
46.8	0.999991416435142\\
47	0.999991851443644\\
47.2	0.999992264001781\\
47.4	0.999992655289025\\
47.6	0.999993026421797\\
47.8	0.999993378456893\\
48	0.999993712394727\\
48.2	0.999994029182384\\
48.4	0.999994329716516\\
48.6	0.99999461484607\\
48.8	0.999994885374873\\
49	0.999995142064068\\
49.2	0.999995385634419\\
49.4	0.999995616768493\\
49.6	0.999995836112715\\
49.8	0.999996044279318\\
50	0.999996241848181\\
50.2	0.999996429368568\\
50.4	0.99999660736077\\
50.6	0.999996776317667\\
50.8	0.999996936706187\\
51	0.999997088968704\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1e-06\\
0.2	0.000195\\
0.4	0.0018005\\
0.6	0.0064855\\
0.8	0.016086\\
1	0.031136\\
1.2	0.052036\\
1.4	0.0784565\\
1.6	0.1094715\\
1.8	0.1444125\\
2	0.1827145\\
2.2	0.2228185\\
2.4	0.2641765\\
2.6	0.306017\\
2.8	0.347805\\
3	0.3890265\\
3.2	0.4289865\\
3.4	0.467652\\
3.6	0.5049095\\
3.8	0.5405575\\
4	0.5742625\\
4.2	0.606076\\
4.4	0.6359645\\
4.6	0.663985\\
4.8	0.690246\\
5	0.7147105\\
5.2	0.737565\\
5.4	0.7587355\\
5.6	0.7781945\\
5.8	0.7963655\\
6	0.8130955\\
6.2	0.828371\\
6.4	0.842599\\
6.6	0.855691\\
6.8	0.867611\\
7	0.878756\\
7.2	0.8889705\\
7.4	0.8981985\\
7.6	0.906763\\
7.8	0.91467\\
8	0.921869\\
8.2	0.92843\\
8.4	0.9343055\\
8.6	0.939938\\
8.8	0.944977\\
9	0.9495585\\
9.2	0.9538245\\
9.4	0.957768\\
9.6	0.9613545\\
9.8	0.964541\\
10	0.967514\\
10.2	0.970242499999999\\
10.4	0.972773499999999\\
10.6	0.975061499999999\\
10.8	0.977097999999999\\
11	0.979026999999999\\
11.2	0.9807565\\
11.4	0.982366\\
11.6	0.983858\\
11.8	0.9851855\\
12	0.986437\\
12.2	0.9875475\\
12.4	0.9885845\\
12.6	0.9895505\\
12.8	0.990398\\
13	0.9911935\\
13.2	0.9919175\\
13.4	0.992558\\
13.6	0.993171\\
13.8	0.993728\\
14	0.994232\\
14.2	0.9946905\\
14.4	0.9951\\
14.6	0.995499\\
14.8	0.99587\\
15	0.9961845\\
15.2	0.996496\\
15.4	0.996763\\
15.6	0.997025\\
15.8	0.9972615\\
16	0.9974865\\
16.2	0.9976805\\
16.4	0.9978745\\
16.6	0.998048\\
16.8	0.9982105\\
17	0.9983505\\
17.2	0.998471\\
17.4	0.998601\\
17.6	0.9987075\\
17.8	0.998805\\
18	0.998903\\
18.2	0.99899\\
18.4	0.9990645\\
18.6	0.999137\\
18.8	0.999213\\
19	0.999276\\
19.2	0.999334\\
19.4	0.9993825\\
19.6	0.999427\\
19.8	0.99947\\
20	0.999507\\
20.2	0.9995455\\
20.4	0.999574\\
20.6	0.999604\\
20.8	0.9996345\\
21	0.999664\\
21.2	0.999694\\
21.4	0.9997105\\
21.6	0.999731\\
21.8	0.999749\\
22	0.999764\\
22.2	0.999781\\
22.4	0.9997935\\
22.6	0.999804\\
22.8	0.999822\\
23	0.999837\\
23.2	0.9998515\\
23.4	0.999863\\
23.6	0.999877999999999\\
23.8	0.9998885\\
24	0.999894999999999\\
24.2	0.999902499999999\\
24.4	0.999908499999999\\
24.6	0.999915499999999\\
24.8	0.999921499999999\\
25	0.999924999999999\\
25.2	0.999927999999999\\
25.4	0.999932999999999\\
25.6	0.999935499999999\\
25.8	0.999938\\
26	0.999943\\
26.2	0.999949499999999\\
26.4	0.999952\\
26.6	0.999957499999999\\
26.8	0.99996\\
27	0.9999625\\
27.2	0.9999655\\
27.4	0.999969\\
27.6	0.9999705\\
27.8	0.9999715\\
28	0.999972\\
28.2	0.9999745\\
28.4	0.9999775\\
28.6	0.999979\\
28.8	0.99998\\
29	0.999981\\
29.2	0.999983\\
29.4	0.9999835\\
29.6	0.999984\\
29.8	0.9999865\\
30	0.9999875\\
30.2	0.9999875\\
30.4	0.999988\\
30.6	0.999989\\
30.8	0.999989999999999\\
31	0.9999905\\
31.2	0.999991\\
31.4	0.999991499999999\\
31.6	0.999993499999999\\
31.8	0.999993499999999\\
32	0.999993499999999\\
32.2	0.999993499999999\\
32.4	0.999994999999999\\
32.6	0.999995999999999\\
32.8	0.999995999999999\\
33	0.999995999999999\\
33.2	0.999996499999999\\
33.4	0.999996999999999\\
33.6	0.999997499999999\\
33.8	0.999997999999999\\
34	0.999997999999999\\
34.2	0.999997999999999\\
34.4	0.999997999999999\\
34.6	0.999997999999999\\
34.8	0.999998499999999\\
35	0.999998499999999\\
35.2	0.999998499999999\\
35.4	0.999998499999999\\
35.6	0.999998999999999\\
35.8	0.999998999999999\\
36	0.999998999999999\\
36.2	0.999998999999999\\
36.4	0.999998999999999\\
36.6	0.999998999999999\\
36.8	0.999998999999999\\
37	0.999998999999999\\
37.2	0.999998999999999\\
37.4	0.999998999999999\\
37.6	0.999998999999999\\
37.8	0.999998999999999\\
38	0.999999499999999\\
38.2	0.999999499999999\\
38.4	0.999999999999999\\
38.6	0.999999999999999\\
38.8	0.999999999999999\\
39	0.999999999999999\\
39.2	0.999999999999999\\
39.4	0.999999999999999\\
39.6	0.999999999999999\\
39.8	0.999999999999999\\
40	0.999999999999999\\
40.2	0.999999999999999\\
40.4	0.999999999999999\\
40.6	0.999999999999999\\
40.8	0.999999999999999\\
41	0.999999999999999\\
41.2	0.999999999999999\\
41.4	0.999999999999999\\
41.6	0.999999999999999\\
41.8	0.999999999999999\\
42	0.999999999999999\\
42.2	0.999999999999999\\
42.4	0.999999999999999\\
42.6	0.999999999999999\\
42.8	0.999999999999999\\
43	0.999999999999999\\
43.2	0.999999999999999\\
43.4	0.999999999999999\\
43.6	0.999999999999999\\
43.8	0.999999999999999\\
44	0.999999999999999\\
44.2	0.999999999999999\\
44.4	0.999999999999999\\
44.6	0.999999999999999\\
44.8	0.999999999999999\\
45	0.999999999999999\\
45.2	0.999999999999999\\
45.4	0.999999999999999\\
45.6	0.999999999999999\\
45.8	0.999999999999999\\
46	0.999999999999999\\
46.2	0.999999999999999\\
46.4	0.999999999999999\\
46.6	0.999999999999999\\
46.8	0.999999999999999\\
47	0.999999999999999\\
47.2	0.999999999999999\\
47.4	0.999999999999999\\
47.6	0.999999999999999\\
47.8	0.999999999999999\\
48	0.999999999999999\\
48.2	0.999999999999999\\
48.4	0.999999999999999\\
48.6	0.999999999999999\\
48.8	0.999999999999999\\
49	0.999999999999999\\
49.2	0.999999999999999\\
49.4	0.999999999999999\\
49.6	0.999999999999999\\
49.8	0.999999999999999\\
50	0.999999999999999\\
50.2	0.999999999999999\\
50.4	0.999999999999999\\
50.6	0.999999999999999\\
50.8	0.999999999999999\\
51	0.999999999999999\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0.00253716971983586\\
0.4	0.00707912982873093\\
0.6	0.0142339105852418\\
0.8	0.0243614893036428\\
1	0.0377050570435408\\
1.2	0.0543895469050842\\
1.4	0.0744254783064939\\
1.6	0.0977180702680222\\
1.8	0.124080215910845\\
2	0.15324789908063\\
2.2	0.18489679893516\\
2.4	0.218659039677444\\
2.6	0.254139264259807\\
2.8	0.290929424620624\\
3	0.328621875888357\\
3.2	0.366820531688226\\
3.4	0.405149979305009\\
3.6	0.44326256657558\\
3.8	0.480843558348351\\
4	0.51761452164569\\
4.2	0.553335138457512\\
4.4	0.587803666827874\\
4.6	0.620856278034024\\
4.8	0.652365493481085\\
5	0.682237932422137\\
5.2	0.710411563363611\\
5.4	0.736852630224511\\
5.6	0.761552400775926\\
5.8	0.784523861003355\\
6	0.80579845587114\\
6.2	0.825422955285451\\
6.4	0.843456504352525\\
6.6	0.859967899603842\\
6.8	0.875033117833361\\
7	0.888733111558609\\
7.2	0.901151874777339\\
7.4	0.912374774479508\\
7.6	0.922487137083454\\
7.8	0.931573074366802\\
8	0.939714530320806\\
8.2	0.946990528439993\\
8.4	0.953476598047921\\
8.6	0.959244358152746\\
8.8	0.964361237842445\\
9	0.968890313210427\\
9.2	0.97289024211183\\
9.4	0.97641527957501\\
9.6	0.979515358337634\\
9.8	0.982236220667295\\
10	0.984619589303938\\
10.2	0.986703366981364\\
10.4	0.988521855515758\\
10.6	0.9901059868689\\
10.8	0.991483559889364\\
11	0.99267947760012\\
11.2	0.993715980934631\\
11.4	0.994612875728578\\
11.6	0.995387750556859\\
11.8	0.996056183673316\\
12	0.996631937873134\\
12.2	0.99712714256485\\
12.4	0.997552462720771\\
12.6	0.997917254681211\\
12.8	0.998229709029146\\
13	0.99849698093672\\
13.2	0.998725308521854\\
13.4	0.998920119849866\\
13.6	0.99908612927818\\
13.8	0.999227423878145\\
14	0.999347540681967\\
14.2	0.999449535499419\\
14.4	0.999536044032326\\
14.6	0.99960933598812\\
14.8	0.999671362859905\\
15	0.99972380000172\\
15.2	0.999768083585953\\
15.4	0.99980544298669\\
15.6	0.999836929089279\\
15.8	0.999863438983637\\
16	0.999885737457327\\
16.2	0.999904475664872\\
16.4	0.999920207312354\\
16.6	0.999933402661376\\
16.8	0.999944460624046\\
17	0.999953719190751\\
17.2	0.999961464405198\\
17.4	0.999967938076353\\
17.6	0.999973344394454\\
17.8	0.99997785559804\\
18	0.999981616820821\\
18.2	0.999984750231045\\
18.4	0.999987358561628\\
18.6	0.99998952811657\\
18.8	0.999991331327917\\
19	0.999992828927633\\
19.2	0.999994071790036\\
19.4	0.999995102492829\\
19.6	0.999995956638113\\
19.8	0.999996663968973\\
20	0.999997249312182\\
20.2	0.999997733373218\\
20.4	0.999998133405987\\
20.6	0.999998463776396\\
20.8	0.99999873643611\\
21	0.999998961320393\\
21.2	0.999999146681863\\
21.4	0.999999299370214\\
21.6	0.999999425066424\\
21.8	0.999999528478672\\
22	0.999999613506067\\
22.2	0.999999683375364\\
22.4	0.999999740755019\\
22.6	0.999999787850245\\
22.8	0.999999826482185\\
23	0.99999985815379\\
23.2	0.999999884104583\\
23.4	0.999999905356169\\
23.6	0.999999922749998\\
23.8	0.999999936978694\\
24	0.999999948612023\\
24.2	0.999999958118393\\
24.4	0.999999965882652\\
24.6	0.999999972220802\\
24.8	0.999999977392166\\
25	0.999999981609424\\
25.2	0.999999985046906\\
25.4	0.999999987847423\\
25.6	0.999999990127903\\
25.8	0.999999991984025\\
26	0.999999993494042\\
26.2	0.999999994721918\\
26.4	0.999999995719909\\
26.6	0.999999996530683\\
26.8	0.999999997189065\\
27	0.999999997723458\\
27.2	0.999999998157022\\
27.4	0.999999998508627\\
27.6	0.999999998793643\\
27.8	0.999999999024582\\
28	0.999999999211626\\
28.2	0.999999999363054\\
28.4	0.999999999485597\\
28.6	0.999999999584724\\
28.8	0.999999999664878\\
29	0.999999999729663\\
29.2	0.999999999782006\\
29.4	0.99999999982428\\
29.6	0.999999999858408\\
29.8	0.999999999885949\\
30	0.999999999908167\\
30.2	0.999999999926083\\
30.4	0.999999999940524\\
30.6	0.999999999952161\\
30.8	0.999999999961535\\
31	0.999999999969082\\
31.2	0.999999999975157\\
31.4	0.999999999980046\\
31.6	0.999999999983977\\
31.8	0.999999999987139\\
32	0.999999999989679\\
32.2	0.999999999991721\\
32.4	0.999999999993361\\
32.6	0.999999999994678\\
32.8	0.999999999995735\\
33	0.999999999996583\\
33.2	0.999999999997263\\
33.4	0.999999999997809\\
33.6	0.999999999998246\\
33.8	0.999999999998597\\
34	0.999999999998877\\
34.2	0.999999999999102\\
34.4	0.999999999999282\\
34.6	0.999999999999426\\
34.8	0.999999999999542\\
35	0.999999999999634\\
35.2	0.999999999999708\\
35.4	0.999999999999767\\
35.6	0.999999999999814\\
35.8	0.999999999999851\\
36	0.999999999999882\\
36.2	0.999999999999906\\
36.4	0.999999999999925\\
36.6	0.99999999999994\\
36.8	0.999999999999952\\
37	0.999999999999962\\
37.2	0.99999999999997\\
37.4	0.999999999999976\\
37.6	0.999999999999981\\
37.8	0.999999999999985\\
38	0.999999999999988\\
38.2	0.99999999999999\\
38.4	0.999999999999992\\
38.6	0.999999999999994\\
38.8	0.999999999999995\\
39	0.999999999999996\\
39.2	0.999999999999997\\
39.4	0.999999999999998\\
39.6	0.999999999999998\\
39.8	0.999999999999998\\
40	0.999999999999999\\
40.2	0.999999999999999\\
40.4	0.999999999999999\\
40.6	0.999999999999999\\
40.8	1\\
41	1\\
41.2	1\\
41.4	1\\
41.6	1\\
41.8	1\\
42	1\\
42.2	1\\
42.4	1\\
42.6	1\\
42.8	1\\
43	1\\
43.2	1\\
43.4	1\\
43.6	1\\
43.8	1\\
44	1\\
44.2	1\\
44.4	1\\
44.6	1\\
44.8	1\\
45	1\\
45.2	1\\
45.4	1\\
45.6	1\\
45.8	1\\
46	1\\
46.2	1\\
46.4	1\\
46.6	1\\
46.8	1\\
47	1\\
47.2	1\\
47.4	1\\
47.6	1\\
47.8	1\\
48	1\\
48.2	1\\
48.4	1\\
48.6	1\\
48.8	1\\
49	1\\
49.2	1\\
49.4	1\\
49.6	1\\
49.8	1\\
50	1\\
50.2	1\\
50.4	1\\
50.6	1\\
50.8	1\\
51	1\\
};
\addplot [color=mycolor1, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	1.39062860551512e-05\\
0.4	0.000408679373398706\\
0.6	0.00243202035033499\\
0.8	0.00774857658935875\\
1	0.0177583220782754\\
1.2	0.0332808346195564\\
1.4	0.0545304340705934\\
1.6	0.0812295707834523\\
1.8	0.112761290097729\\
2	0.148311846886354\\
2.2	0.186984887356452\\
2.4	0.227884047121359\\
2.6	0.270167531152799\\
2.8	0.313080423818467\\
3	0.355970529010368\\
3.2	0.398292732399429\\
3.4	0.43960583669629\\
3.6	0.47956482812682\\
3.8	0.517910694318083\\
4	0.554459252564669\\
4.2	0.589089948641229\\
4.4	0.621735222798417\\
4.6	0.652370782526271\\
4.8	0.681006945313316\\
5	0.707681097717809\\
5.2	0.732451242907197\\
5.4	0.755390564724863\\
5.6	0.776582912896721\\
5.8	0.796119104348187\\
6	0.81409393487333\\
6.2	0.830603800148556\\
6.4	0.84574483294675\\
6.6	0.859611472789547\\
6.8	0.872295394129669\\
7	0.883884728822352\\
7.2	0.894463527732018\\
7.4	0.904111414615948\\
7.6	0.912903392839834\\
7.8	0.920909771997195\\
8	0.928196187160091\\
8.2	0.934823688344316\\
8.4	0.94084888190378\\
8.6	0.946324109056716\\
8.8	0.951297649670249\\
9	0.955813941865143\\
9.2	0.959913810018472\\
9.4	0.963634695400815\\
9.6	0.967010885041496\\
9.8	0.970073735518471\\
10	0.972851889260412\\
10.2	0.975371481663008\\
10.4	0.977656337889978\\
10.6	0.979728158677447\\
10.8	0.981606694809922\\
11	0.983309910205255\\
11.2	0.984854133749826\\
11.4	0.986254200176395\\
11.6	0.987523580385982\\
11.8	0.988674501690389\\
12	0.989718058500651\\
12.2	0.990664314014473\\
12.4	0.991522393467408\\
12.6	0.992300569511827\\
12.8	0.993006340277861\\
13	0.993646500653741\\
13.2	0.99422720730149\\
13.4	0.994754037899129\\
13.6	0.99523204507379\\
13.8	0.995665805462249\\
14	0.996059464307243\\
14.2	0.996416775969925\\
14.4	0.996741140711533\\
14.6	0.997035638070931\\
14.8	0.997303057139453\\
15	0.997545924010533\\
15.2	0.997766526659002\\
15.4	0.997966937483759\\
15.6	0.998149033727726\\
15.8	0.998314515970622\\
16	0.998464924873025\\
16.2	0.998601656334464\\
16.4	0.998725975213743\\
16.6	0.998839027746369\\
16.8	0.998941852781698\\
17	0.999035391951215\\
17.2	0.999120498869072\\
17.4	0.99919794745666\\
17.6	0.999268439474462\\
17.8	0.99933261133659\\
18	0.9993910402764\\
18.2	0.99944424992506\\
18.4	0.999492715359153\\
18.6	0.999536867668036\\
18.8	0.999577098086877\\
19	0.999613761736906\\
19.2	0.999647181010463\\
19.4	0.999677648634814\\
19.6	0.999705430445474\\
19.8	0.999730767896823\\
20	0.999753880335125\\
20.2	0.999774967056672\\
20.4	0.999794209171572\\
20.6	0.999811771291741\\
20.8	0.999827803059872\\
21	0.999842440534542\\
21.2	0.999855807445163\\
21.4	0.999868016329162\\
21.6	0.99987916956259\\
21.8	0.999889360294286\\
22	0.999898673292744\\
22.2	0.999907185713952\\
22.4	0.999914967797704\\
22.6	0.999922083499118\\
22.8	0.999928591061508\\
23	0.999934543536122\\
23.2	0.999939989253761\\
23.4	0.999944972252798\\
23.6	0.999949532667695\\
23.8	0.999953707081726\\
24	0.999957528847251\\
24.2	0.999961028376583\\
24.4	0.999964233406187\\
24.6	0.999967169236704\\
24.8	0.999969858951042\\
25	0.999972323612582\\
25.2	0.999974582445337\\
25.4	0.999976652997737\\
25.6	0.999978551291553\\
25.8	0.999980291957343\\
26	0.999981888357641\\
26.2	0.999983352699042\\
26.4	0.999984696134183\\
26.6	0.999985928854555\\
26.8	0.999987060174989\\
27	0.999988098610569\\
27.2	0.999989051946667\\
27.4	0.99998992730273\\
27.6	0.999990731190379\\
27.8	0.999991469566339\\
28	0.999992147880679\\
28.2	0.999992771120768\\
28.4	0.999993343851344\\
28.6	0.99999387025105\\
28.8	0.999994354145745\\
29	0.99999479903889\\
29.2	0.999995208139256\\
29.4	0.999995584386215\\
29.6	0.999995930472814\\
29.8	0.999996248866826\\
30	0.999996541829979\\
30.2	0.999996811435506\\
30.4	0.999997059584165\\
30.6	0.999997288018882\\
30.8	0.999997498338117\\
31	0.999997692008078\\
31.2	0.999997870373887\\
31.4	0.999998034669777\\
31.6	0.999998186028419\\
31.8	0.999998325489448\\
32	0.999998454007254\\
32.2	0.999998572458116\\
32.4	0.999998681646722\\
32.6	0.999998782312135\\
32.8	0.99999887513325\\
33	0.999998960733795\\
33.2	0.999999039686899\\
33.4	0.99999911251928\\
33.6	0.999999179715081\\
33.8	0.999999241719376\\
34	0.99999929894139\\
34.2	0.999999351757438\\
34.4	0.999999400513632\\
34.6	0.999999445528347\\
34.8	0.99999948709449\\
35	0.999999525481581\\
35.2	0.99999956093765\\
35.4	0.999999593690992\\
35.6	0.999999623951766\\
35.8	0.99999965191346\\
36	0.999999677754247\\
36.2	0.999999701638215\\
36.4	0.999999723716505\\
36.6	0.999999744128354\\
36.8	0.999999763002047\\
37	0.999999780455799\\
37.2	0.99999979659856\\
37.4	0.999999811530756\\
37.6	0.999999825344967\\
37.8	0.999999838126554\\
38	0.999999849954232\\
38.2	0.999999860900597\\
38.4	0.999999871032613\\
38.6	0.999999880412055\\
38.8	0.999999889095921\\
39	0.999999897136807\\
39.2	0.999999904583254\\
39.4	0.999999911480068\\
39.6	0.999999917868611\\
39.8	0.999999923787072\\
40	0.999999929270716\\
40.2	0.999999934352108\\
40.4	0.999999939061331\\
40.6	0.999999943426171\\
40.8	0.999999947472302\\
41	0.999999951223445\\
41.2	0.999999954701523\\
41.4	0.999999957926797\\
41.6	0.999999960917997\\
41.8	0.999999963692437\\
42	0.999999966266129\\
42.2	0.999999968653875\\
42.4	0.999999970869367\\
42.6	0.999999972925272\\
42.8	0.999999974833302\\
43	0.999999976604299\\
43.2	0.999999978248291\\
43.4	0.99999997977456\\
43.6	0.999999981191696\\
43.8	0.999999982507651\\
44	0.999999983729785\\
44.2	0.999999984864914\\
44.4	0.99999998591935\\
44.6	0.999999986898938\\
44.8	0.999999987809089\\
45	0.99999998865482\\
45.2	0.999999989440775\\
45.4	0.999999990171259\\
45.6	0.999999990850259\\
45.8	0.999999991481474\\
46	0.999999992068328\\
46.2	0.999999992613998\\
46.4	0.999999993121427\\
46.6	0.999999993593345\\
46.8	0.999999994032284\\
47	0.999999994440592\\
47.2	0.999999994820445\\
47.4	0.999999995173863\\
47.6	0.99999999550272\\
47.8	0.999999995808755\\
48	0.99999999609358\\
48.2	0.999999996358692\\
48.4	0.999999996605482\\
48.6	0.999999996835238\\
48.8	0.999999997049157\\
49	0.999999997248353\\
49.2	0.999999997433855\\
49.4	0.999999997606623\\
49.6	0.999999997767548\\
49.8	0.999999997917455\\
50	0.999999998057112\\
50.2	0.999999998187234\\
50.4	0.999999998308483\\
50.6	0.999999998421475\\
50.8	0.999999998526783\\
51	0.999999998624939\\
};
\end{axis}

\begin{axis}[%
width=6.135in,
height=5.323in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw [black, line width=1.0pt] (axis cs:0.387846,0.4874) ellipse [x radius=0.0103025, y radius=0.0120275];
\draw [black, line width=1.0pt] (axis cs:0.21192,0.726804) ellipse [x radius=0.0103025, y radius=0.0120275];
\draw [black, line width=1.0pt] (axis cs:0.328175,0.82646) ellipse [x radius=0.0103025, y radius=0.0120275];
\draw[-{Stealth}, color=black] (axis cs:0.38,0.725) node[fill=white] {$N=100$} -- (axis cs:0.226,0.725);
\draw[-{Stealth}, color=black] (axis cs:0.51,0.486) node[fill=white] {$N=400$}-- (axis cs:0.399,0.486);
\draw[-{Stealth}, color=black] (axis cs:0.45,0.825) node[fill=white] {$N=200$}-- (axis cs:0.34,0.825);
\end{axis}
\end{tikzpicture}%

==> Figures/EH_Distance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Distance ($d_x$) [m]},
ymin=-10,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={Harvested Power [dBm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	-2.64666258545071\\
1	-3.96751572352878\\
2	-5.77495119462372\\
3	-6.69415545200388\\
4	-7.11654339778204\\
5	-7.27006829032825\\
6	-7.11733483793466\\
7	-6.56563671143556\\
8	-5.75832564636687\\
9	-3.95759683832739\\
10	-2.60056623981308\\
};
\addlegendentry{Simulation -Optimal}



\addplot [color=blue, line width=1.5pt, only marks, mark size=5.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
0	-2.63494526707638\\
1	-4.04425458962504\\
2	-5.76934488058953\\
3	-6.69495377713065\\
4	-7.1383724056804\\
5	-7.27063000493951\\
6	-7.1383724056804\\
7	-6.69495377713065\\
8	-5.76934488058953\\
9	-4.04425458962504\\
10	-2.63494526707638\\
};
\addlegendentry{Analysis - Optimal}

\addplot [color=blue, line width=1.5pt, mark size=3.6pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	-5.89855422396522\\
1	-6.78945817029006\\
2	-8.10999150008058\\
3	-8.55770887919107\\
4	-8.8270427598581\\
5	-8.97735534285755\\
6	-8.88995859961648\\
7	-8.69467754203026\\
8	-8.04255138902295\\
9	-6.92884223408737\\
10	-5.71795218794489\\
};
\addplot [color=blue, line width=1.5pt, only marks, mark size=3.6pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0	-5.89855422396522\\
1	-6.78945817029006\\
2	-8.10999150008058\\
3	-8.55770887919107\\
4	-8.8270427598581\\
5	-8.97735534285755\\
6	-8.88995859961648\\
7	-8.69467754203026\\
8	-8.04255138902295\\
9	-6.92884223408737\\
10	-5.71795218794489\\
};
\addlegendentry{Simulation - Random}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	-2.63494526707638\\
1	-4.04425458962504\\
2	-5.76934488058953\\
3	-6.69495377713065\\
4	-7.1383724056804\\
5	-7.27063000493951\\
6	-7.1383724056804\\
7	-6.69495377713065\\
8	-5.76934488058953\\
9	-4.04425458962504\\
10	-2.63494526707638\\
};
\addlegendentry{$N=100$}

\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	1.65939325503842\\
1	-0.0415857597679974\\
2	-2.30604749100752\\
3	-3.56647594569563\\
4	-4.24258695364944\\
5	-4.43172113369184\\
6	-4.19005603201066\\
7	-3.61317058820066\\
8	-2.33586733656512\\
9	-0.0928250354838838\\
10	1.68979944170962\\
};
\addplot [color=black!50!green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	1.63862497466891\\
1	-0.0835321719952162\\
2	-2.34118033955355\\
3	-3.62423478261383\\
4	-4.25927414186975\\
5	-4.45148294787236\\
6	-4.25927414186975\\
7	-3.62423478261383\\
8	-2.34118033955355\\
9	-0.0835321719952162\\
10	1.63862497466891\\
};
\addlegendentry{$N=200$}

\addplot [color=black!50!green, dashed, line width=1.5pt, mark size=5.0pt, mark=+, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
0	1.63862497466891\\
1	-0.0835321719952162\\
2	-2.34118033955355\\
3	-3.62423478261383\\
4	-4.25927414186975\\
5	-4.45148294787236\\
6	-4.25927414186975\\
7	-3.62423478261383\\
8	-2.34118033955355\\
9	-0.0835321719952162\\
10	1.63862497466891\\
};
\addplot [color=black!50!green, dashed, line width=1.5pt, mark size=3.6pt, mark=square, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
0	-2.30516096937487\\
1	-3.74134032744422\\
2	-5.60325320638231\\
3	-6.55965900774606\\
4	-7.08298254206193\\
5	-7.29430888860139\\
6	-7.0935469979766\\
7	-6.60284512002301\\
8	-5.53337602796597\\
9	-3.73442337096327\\
10	-2.222665430142\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	5.77499349382322\\
1	4.37042969801718\\
2	1.9883845356789\\
3	0.427839382608624\\
4	-0.350306767077484\\
5	-0.573981003486267\\
6	-0.350687900644743\\
7	0.456393083580053\\
8	1.92774009471088\\
9	4.39716853190862\\
10	5.78802443820001\\
};
\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	5.77466257867343\\
1	4.37784206239081\\
2	1.97244111683676\\
3	0.42945593376453\\
4	-0.369286841274231\\
5	-0.615357453612035\\
6	-0.369286841274231\\
7	0.42945593376453\\
8	1.97244111683676\\
9	4.37784206239081\\
10	5.77466257867343\\
};
\addlegendentry{$N=400$}

\addplot [color=black, dashdotted, line width=1.5pt, mark size=5.0pt, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	5.77466257867343\\
1	4.37784206239081\\
2	1.97244111683676\\
3	0.42945593376453\\
4	-0.369286841274231\\
5	-0.615357453612035\\
6	-0.369286841274231\\
7	0.42945593376453\\
8	1.97244111683676\\
9	4.37784206239081\\
10	5.77466257867343\\
};
\addplot [color=black, dashdotted, line width=1.5pt, mark size=3.6pt, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	2.39682865515761\\
1	0.51560041807619\\
2	-1.90166260181263\\
3	-3.2969853622339\\
4	-3.97507546199307\\
5	-4.19507584742848\\
6	-4.09014332076606\\
7	-3.35620797777284\\
8	-1.91652125791194\\
9	0.516940064078028\\
10	2.38062460115162\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Outage_EO_SNR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power [dBm]},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Outage Probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	1\\
1.03448275862069	1\\
2.06896551724138	1\\
3.10344827586207	1\\
4.13793103448276	1\\
5.17241379310345	1\\
6.20689655172414	1\\
7.24137931034483	1\\
8.27586206896552	1\\
9.31034482758621	1\\
10.3448275862069	1\\
11.3793103448276	1\\
12.4137931034483	1\\
13.448275862069	0.948897\\
14.4827586206897	0.043524\\
15.5172413793103	8.163e-06\\
16.551724137931	0\\
17.5862068965517	0\\
18.6206896551724	0\\
19.6551724137931	0\\
20.6896551724138	0\\
21.7241379310345	0\\
22.7586206896552	0\\
23.7931034482759	0\\
24.8275862068966	0\\
25.8620689655172	0\\
26.8965517241379	0\\
27.9310344827586	0\\
28.9655172413793	0\\
30	0\\
};
\addlegendentry{Simulation - Optimal}

\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	1\\
1.03448275862069	1\\
2.06896551724138	1\\
3.10344827586207	1\\
4.13793103448276	1\\
5.17241379310345	1\\
6.20689655172414	1\\
7.24137931034483	1\\
8.27586206896552	1\\
9.31034482758621	1\\
10.3448275862069	1\\
11.3793103448276	1\\
12.4137931034483	0.999999999997715\\
13.448275862069	0.984130926123674\\
14.4827586206897	0.0186095231080323\\
15.5172413793103	0.000163181897004875\\
16.551724137931	0.000141915400789561\\
17.5862068965517	0.000123714684984066\\
18.6206896551724	0.000108073646861717\\
19.6551724137931	9.4584301229661e-05\\
20.6896551724138	8.29135733294573e-05\\
21.7241379310345	7.2787584791012e-05\\
22.7586206896552	6.39796203711906e-05\\
23.7931034482759	5.630083444641e-05\\
24.8275862068966	4.95930145693046e-05\\
25.8620689655172	4.37229023952934e-05\\
26.8965517241379	3.85777030954548e-05\\
27.9310344827586	3.40615087194296e-05\\
28.9655172413793	3.00924295820737e-05\\
30	2.66002780624497e-05\\
};
\addlegendentry{Gaussian}

\addplot [color=black!50!green, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	1\\
1.03448275862069	1\\
2.06896551724138	1\\
3.10344827586207	1\\
4.13793103448276	1\\
5.17241379310345	1\\
6.20689655172414	1\\
7.24137931034483	1\\
8.27586206896552	1\\
9.31034482758621	1\\
10.3448275862069	1\\
11.3793103448276	1\\
12.4137931034483	0.999999999965745\\
13.448275862069	0.982792319877544\\
14.4827586206897	0.0169904822573925\\
15.5172413793103	2.96057377564395e-10\\
16.551724137931	1.08398416854273e-14\\
17.5862068965517	2.86398316847261e-15\\
18.6206896551724	7.5395042977348e-16\\
19.6551724137931	1.97840976162742e-16\\
20.6896551724138	5.17663393371226e-17\\
21.7241379310345	1.35106287259434e-17\\
22.7586206896552	3.51822938255879e-18\\
23.7931034482759	9.14330065850887e-19\\
24.8275862068966	2.37197222437503e-19\\
25.8620689655172	6.14370742804205e-20\\
26.8965517241379	1.58906867595251e-20\\
27.9310344827586	4.10501073507338e-21\\
28.9655172413793	1.0592684639544e-21\\
30	2.73068582649713e-22\\
};
\addlegendentry{Gamma}

\addplot [color=red, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	1\\
1.03448275862069	1\\
2.06896551724138	1\\
3.10344827586207	1\\
4.13793103448276	1\\
5.17241379310345	1\\
6.20689655172414	1\\
7.24137931034483	1\\
8.27586206896552	1\\
9.31034482758621	1\\
10.3448275862069	1\\
11.3793103448276	1\\
12.4137931034483	1\\
13.448275862069	1\\
14.4827586206897	1\\
15.5172413793103	1\\
16.551724137931	0.9999997\\
17.5862068965517	0.9984934\\
18.6206896551724	0.8406726\\
19.6551724137931	0.164663\\
20.6896551724138	0.0007283\\
21.7241379310345	1e-07\\
22.7586206896552	0\\
23.7931034482759	0\\
24.8275862068966	0\\
25.8620689655172	0\\
26.8965517241379	0\\
27.9310344827586	0\\
28.9655172413793	0\\
30	0\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.03448275862069	1\\
2.06896551724138	1\\
3.10344827586207	1\\
4.13793103448276	1\\
5.17241379310345	1\\
6.20689655172414	1\\
7.24137931034483	1\\
8.27586206896552	1\\
9.31034482758621	1\\
10.3448275862069	1\\
11.3793103448276	1\\
12.4137931034483	1\\
13.448275862069	1\\
14.4827586206897	1\\
15.5172413793103	1\\
16.551724137931	0.999999999999998\\
17.5862068965517	0.999995454050602\\
18.6206896551724	0.915246934961805\\
19.6551724137931	0.0892864399768601\\
20.6896551724138	0.000259520079417078\\
21.7241379310345	0.000152132326176168\\
22.7586206896552	0.000132655064515763\\
23.7931034482759	0.000115910901391958\\
24.8275862068966	0.000101464325013678\\
25.8620689655172	8.89609059202545e-05\\
26.8965517241379	7.81089563768322e-05\\
27.9310344827586	6.86668268415902e-05\\
28.9655172413793	6.04330841713629e-05\\
30	5.32388559536523e-05\\
};
\addplot [color=black!50!green, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.03448275862069	1\\
2.06896551724138	1\\
3.10344827586207	1\\
4.13793103448276	1\\
5.17241379310345	1\\
6.20689655172414	1\\
7.24137931034483	1\\
8.27586206896552	1\\
9.31034482758621	1\\
10.3448275862069	1\\
11.3793103448276	1\\
12.4137931034483	1\\
13.448275862069	1\\
14.4827586206897	1\\
15.5172413793103	1\\
16.551724137931	0.999999999999545\\
17.5862068965517	0.999986263946936\\
18.6206896551724	0.913335180041434\\
19.6551724137931	0.0870690638991425\\
20.6896551724138	3.52203120933252e-05\\
21.7241379310345	4.24384050788568e-11\\
22.7586206896552	4.43290914617448e-15\\
23.7931034482759	1.18854827690844e-15\\
24.8275862068966	3.17680786770284e-16\\
25.8620689655172	8.46723625398458e-17\\
26.8965517241379	2.25115830682851e-17\\
27.9310344827586	5.97180667310029e-18\\
28.9655172413793	1.58106196373699e-18\\
30	4.17860674001892e-19\\
};
\addplot [color=red, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	1\\
1.03448275862069	1\\
2.06896551724138	1\\
3.10344827586207	1\\
4.13793103448276	1\\
5.17241379310345	1\\
6.20689655172414	1\\
7.24137931034483	1\\
8.27586206896552	1\\
9.31034482758621	1\\
10.3448275862069	1\\
11.3793103448276	1\\
12.4137931034483	1\\
13.448275862069	1\\
14.4827586206897	1\\
15.5172413793103	1\\
16.551724137931	1\\
17.5862068965517	1\\
18.6206896551724	1\\
19.6551724137931	1\\
20.6896551724138	0.9999086\\
21.7241379310345	0.991456\\
22.7586206896552	0.8678411\\
23.7931034482759	0.457968\\
24.8275862068966	0.0920554\\
25.8620689655172	0.0042175\\
26.8965517241379	1.62e-05\\
27.9310344827586	0\\
28.9655172413793	0\\
30	0\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.03448275862069	1\\
2.06896551724138	1\\
3.10344827586207	1\\
4.13793103448276	1\\
5.17241379310345	1\\
6.20689655172414	1\\
7.24137931034483	1\\
8.27586206896552	1\\
9.31034482758621	1\\
10.3448275862069	1\\
11.3793103448276	1\\
12.4137931034483	1\\
13.448275862069	1\\
14.4827586206897	1\\
15.5172413793103	1\\
16.551724137931	1\\
17.5862068965517	1\\
18.6206896551724	1\\
19.6551724137931	1\\
20.6896551724138	0.99999999990905\\
21.7241379310345	0.999953125253735\\
22.7586206896552	0.956725159062954\\
23.7931034482759	0.408227715476275\\
24.8275862068966	0.0251920783415493\\
25.8620689655172	0.000420626134009833\\
26.8965517241379	0.000159821630787616\\
27.9310344827586	0.000139081343492677\\
28.9655172413793	0.000121713041244029\\
30	0.000106688529516452\\
};
\addplot [color=black!50!green, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1.03448275862069	1\\
2.06896551724138	1\\
3.10344827586207	1\\
4.13793103448276	1\\
5.17241379310345	1\\
6.20689655172414	1\\
7.24137931034483	1\\
8.27586206896552	1\\
9.31034482758621	1\\
10.3448275862069	1\\
11.3793103448276	1\\
12.4137931034483	1\\
13.448275862069	1\\
14.4827586206897	1\\
15.5172413793103	1\\
16.551724137931	1\\
17.5862068965517	1\\
18.6206896551724	1\\
19.6551724137931	0.999999999999998\\
20.6896551724138	0.999999993673679\\
21.7241379310345	0.99986474343257\\
22.7586206896552	0.953127081438616\\
23.7931034482759	0.415948202316071\\
24.8275862068966	0.0213217637360158\\
25.8620689655172	8.06443380096456e-05\\
26.8965517241379	2.46635569714011e-08\\
27.9310344827586	7.62503459715227e-13\\
28.9655172413793	1.2685724403194e-15\\
30	3.49504742398575e-16\\
};



\addplot [color=mycolor2, line width=1.5pt, mark size=3.6pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1\\
1.72413793103448	1\\
3.44827586206897	1\\
5.17241379310345	1\\
6.89655172413793	1\\
8.62068965517241	1\\
10.3448275862069	1\\
12.0689655172414	1\\
13.7931034482759	1\\
15.5172413793103	1\\
17.2413793103448	1\\
18.9655172413793	1\\
20.6896551724138	1\\
22.4137931034483	0.999999\\
24.1379310344828	0.997225\\
25.8620689655172	0.904723\\
27.5862068965517	0.499144\\
29.3103448275862	0.108567\\
31.0344827586207	0.007171\\
32.7586206896552	0.000121\\
34.4827586206897	0\\
36.2068965517241	0\\
37.9310344827586	0\\
39.6551724137931	0\\
41.3793103448276	0\\
43.1034482758621	0\\
44.8275862068965	0\\
46.551724137931	0\\
48.2758620689655	0\\
50	0\\
};
\addlegendentry{Simulation - Random}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.6pt, mark=square, mark options={solid, mycolor2},forget plot]
  table[row sep=crcr]{%
1	1\\
2.72413793103448	1\\
4.44827586206897	1\\
6.17241379310345	1\\
7.89655172413793	1\\
9.62068965517241	1\\
11.3448275862069	1\\
13.0689655172414	1\\
14.7931034482759	1\\
16.5172413793103	1\\
18.2413793103448	1\\
19.9655172413793	1\\
21.6896551724138	0.999616\\
23.4137931034483	0.906856\\
25.1379310344828	0.289298\\
26.8620689655172	0.007544\\
28.5862068965517	7e-06\\
30.3103448275862	0\\
32.0344827586207	0\\
33.7586206896552	0\\
35.4827586206897	0\\
37.2068965517241	0\\
38.9310344827586	0\\
40.6551724137931	0\\
42.3793103448276	0\\
44.1034482758621	0\\
45.8275862068965	0\\
47.551724137931	0\\
49.2758620689655	0\\
51	0\\
};

\addplot [color=mycolor1, dotted, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
1.72413793103448	1\\
3.44827586206897	1\\
5.17241379310345	1\\
6.89655172413793	1\\
8.62068965517241	1\\
10.3448275862069	1\\
12.0689655172414	1\\
13.7931034482759	1\\
15.5172413793103	1\\
17.2413793103448	1\\
18.9655172413793	1\\
20.6896551724138	1\\
22.4137931034483	1\\
24.1379310344828	1\\
25.8620689655172	0.9999908\\
27.5862068965517	0.999073\\
29.3103448275862	0.9813557\\
31.0344827586207	0.8847626\\
32.7586206896552	0.6680825\\
34.4827586206897	0.4075851\\
36.2068965517241	0.2052681\\
37.9310344827586	0.0888911\\
39.6551724137931	0.0344842\\
41.3793103448276	0.0123618\\
43.1034482758621	0.0042285\\
44.8275862068965	0.0013844\\
46.551724137931	0.0004353\\
48.2758620689655	0.000136\\
50	4.02e-05\\
};\addlegendentry{Simulation - Without RIS}


\addplot [color=mycolor2, line width=1.5pt, mark size=3.6pt, mark=square, mark options={solid, mycolor2},forget plot]
  table[row sep=crcr]{%
1	1\\
2.72413793103448	1\\
4.44827586206897	1\\
6.17241379310345	1\\
7.89655172413793	1\\
9.62068965517241	1\\
11.3448275862069	1\\
13.0689655172414	1\\
14.7931034482759	1\\
16.5172413793103	1\\
18.2413793103448	0.994866\\
19.9655172413793	0.354966\\
21.6896551724138	0.000492\\
23.4137931034483	4.92e-07\\
25.1379310344828	0\\
26.8620689655172	0\\
28.5862068965517	0\\
30.3103448275862	0\\
32.0344827586207	0\\
33.7586206896552	0\\
35.4827586206897	0\\
37.2068965517241	0\\
38.9310344827586	0\\
40.6551724137931	0\\
42.3793103448276	0\\
44.1034482758621	0\\
45.8275862068965	0\\
47.551724137931	0\\
49.2758620689655	0\\
51	0\\
};

\end{axis}

\begin{axis}[%
width=6.135in,
height=5.323in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw [black, line width=1.0pt] (axis cs:0.60781,0.714286) ellipse [x radius=0.0169779, y radius=0.0176125];
\draw [black, line width=1.0pt] (axis cs:0.511036,0.765166) ellipse [x radius=0.0169779, y radius=0.0176125];
\draw [black, line width=1.0pt] (axis cs:0.410866,0.64775) ellipse [x radius=0.0169779, y radius=0.0176125];
\draw[-{Stealth}, color=black] (axis cs:0.25,0.78) -- (axis cs:0.613,0.814);
\draw[-{Stealth}, color=black] (axis cs:0.8,0.62) node[fill=white] {$N=100$}-- (axis cs:0.618,0.701);
\draw[-{Stealth}, color=black] (axis cs:0.745,0.645) -- (axis cs:0.708,0.718);
\draw[-{Stealth}, color=black] (axis cs:0.25,0.791) node[fill=white] {$N=200$}  -- (axis cs:0.491,0.769);
\draw[-{Stealth}, color=black] (axis cs:0.25,0.62) node[fill=white] {$N=400$} -- (axis cs:0.39,0.642);
\draw[-{Stealth}, color=black] (axis cs:0.32,0.63) -- (axis cs:0.532,0.569);
\end{axis}
\end{tikzpicture}%

==> Figures/Outage_K2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power [dBm]},
ymode=log,
ymin=0.08,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Outage Probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=blue, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1\\
3.63636363636364	1\\
7.27272727272727	1\\
10.9090909090909	1\\
14.5454545454545	1\\
18.1818181818182	0.965833333333333\\
21.8181818181818	0.8785\\
25.4545454545455	0.732\\
29.0909090909091	0.58\\
32.7272727272727	0.426\\
36.3636363636364	0.245833333333333\\
40	0.23\\
};
\addlegendentry{Optimal}

\addplot [color=blue, line width=1.5pt, only marks, mark size=3.6pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1\\
3.63636363636364	1\\
7.27272727272727	1\\
10.9090909090909	1\\
14.5454545454545	1\\
18.1818181818182	1\\
21.8181818181818	0.983\\
25.4545454545455	0.896\\
29.0909090909091	0.796\\
32.7272727272727	0.696\\
36.3636363636364	0.521666666666667\\
40	0.5\\
};
\addlegendentry{Random}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	1\\
3.63636363636364	1\\
7.27272727272727	1\\
10.9090909090909	1\\
14.5454545454545	1\\
18.1818181818182	0.965833333333333\\
21.8181818181818	0.8785\\
25.4545454545455	0.732\\
29.0909090909091	0.58\\
32.7272727272727	0.426\\
36.3636363636364	0.245833333333333\\
40	0.23\\
};
\addlegendentry{$N=100$}

\addplot [color=black!50!green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	1\\
3.63636363636364	1\\
7.27272727272727	1\\
10.9090909090909	1\\
14.5454545454545	1\\
18.1818181818182	0.9148\\
21.8181818181818	0.7556\\
25.4545454545455	0.59398\\
29.0909090909091	0.43048\\
32.7272727272727	0.26548\\
36.3636363636364	0.183133333333333\\
40	0.175\\
};
\addlegendentry{$N=200$}

\addplot [color=black!50!green, dashed, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
0	1\\
3.63636363636364	1\\
7.27272727272727	1\\
10.9090909090909	1\\
14.5454545454545	1\\
18.1818181818182	0.9148\\
21.8181818181818	0.7556\\
25.4545454545455	0.59398\\
29.0909090909091	0.43048\\
32.7272727272727	0.26548\\
36.3636363636364	0.183133333333333\\
40	0.175\\
};
\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	1\\
3.63636363636364	1\\
7.27272727272727	1\\
10.9090909090909	1\\
14.5454545454545	0.87995\\
18.1818181818182	0.70995\\
21.8181818181818	0.53795\\
25.4545454545455	0.36495\\
29.0909090909091	0.19095\\
32.7272727272727	0.136\\
36.3636363636364	0.13\\
40	0.125\\
};
\addlegendentry{$N=400$}

\addplot [color=black, dashdotted, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	1\\
3.63636363636364	1\\
7.27272727272727	1\\
10.9090909090909	1\\
14.5454545454545	0.87995\\
18.1818181818182	0.70995\\
21.8181818181818	0.53795\\
25.4545454545455	0.36495\\
29.0909090909091	0.19095\\
32.7272727272727	0.136\\
36.3636363636364	0.13\\
40	0.125\\
};


\addplot [color=blue, line width=1.5pt, mark size=3.6pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	1\\
3.63636363636364	1\\
7.27272727272727	1\\
10.9090909090909	1\\
14.5454545454545	1\\
18.1818181818182	1\\
21.8181818181818	0.983\\
25.4545454545455	0.896\\
29.0909090909091	0.796\\
32.7272727272727	0.696\\
36.3636363636364	0.521666666666667\\
40	0.5\\
};
\addplot [color=black!50!green, dashed, line width=1.5pt, mark size=3.6pt, mark=square, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
0	1\\
3.63636363636364	1\\
7.27272727272727	1\\
10.9090909090909	1\\
14.5454545454545	1\\
18.1818181818182	0.998\\
21.8181818181818	0.923\\
25.4545454545455	0.824\\
29.0909090909091	0.724\\
32.7272727272727	0.624\\
36.3636363636364	0.501666666666667\\
40	0.5\\
};
\addplot [color=black, dashdotted, line width=1.5pt, mark size=3.6pt, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	1\\
3.63636363636364	1\\
7.27272727272727	1\\
10.9090909090909	1\\
14.5454545454545	0.995\\
18.1818181818182	0.909\\
21.8181818181818	0.809\\
25.4545454545455	0.709\\
29.0909090909091	0.609\\
32.7272727272727	0.514\\
36.3636363636364	0.5\\
40	0.5\\
};
\addplot [color=red, line width=1.5pt, mark size=4.5pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
0	1\\
3.63636363636364	1\\
7.27272727272727	1\\
10.9090909090909	1\\
14.5454545454545	1\\
18.1818181818182	1\\
21.8181818181818	1\\
25.4545454545455	0.974\\
29.0909090909091	0.889\\
32.7272727272727	0.789\\
36.3636363636364	0.648333333333333\\
40	0.5\\
};
\addlegendentry{Without RIS}

\end{axis}

\begin{axis}[%
width=6.135in,
height=5.323in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/PDF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymin=0,
ymax=0.25,
ylabel style={font=\color{white!15!black}},
ylabel={$f_{\gamma^{\star}}(r)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.2	8.33333333333333e-07\\
0.4	1e-05\\
0.6	1.9e-05\\
0.8	4.7e-05\\
1	7.9e-05\\
1.2	0.0001535\\
1.4	0.0002515\\
1.6	0.0003885\\
1.8	0.0005715\\
2	0.000801\\
2.2	0.001083\\
2.4	0.0014185\\
2.6	0.0017955\\
2.8	0.0022385\\
3	0.002756\\
3.2	0.003314\\
3.4	0.003953\\
3.6	0.004664\\
3.8	0.0053675\\
4	0.0061945\\
4.2	0.0070895\\
4.4	0.007965\\
4.6	0.0089055\\
4.8	0.0099845\\
5	0.011067\\
5.2	0.0122245\\
5.4	0.0134045\\
5.6	0.0146545\\
5.8	0.015879\\
6	0.017064\\
6.2	0.018258\\
6.4	0.0195395\\
6.6	0.020781\\
6.8	0.0220795\\
7	0.0234615\\
7.2	0.024841\\
7.4	0.026157\\
7.6	0.0274005\\
7.8	0.028654\\
8	0.0298885\\
8.2	0.030987\\
8.4	0.0321605\\
8.6	0.0333875\\
8.8	0.0344525\\
9	0.0355495\\
9.2	0.0366645\\
9.4	0.037722\\
9.6	0.0388435\\
9.8	0.0398755\\
10	0.0407355\\
10.2	0.0414255\\
10.4	0.0423955\\
10.6	0.043023\\
10.8	0.043872\\
11	0.044509\\
11.2	0.045417\\
11.4	0.0458275\\
11.6	0.046396\\
11.8	0.0468465\\
12	0.047525\\
12.2	0.047863\\
12.4	0.0484365\\
12.6	0.048833\\
12.8	0.049181\\
13	0.049394\\
13.2	0.0496415\\
13.4	0.049666\\
13.6	0.0498205\\
13.8	0.050001\\
14	0.049986\\
14.2	0.0500945\\
14.4	0.0502205\\
14.6	0.0501805\\
14.8	0.049941\\
15	0.0499165\\
15.2	0.049747\\
15.4	0.0495735\\
15.6	0.049522\\
15.8	0.049419\\
16	0.049139\\
16.2	0.0488905\\
16.4	0.0485165\\
16.6	0.0483025\\
16.8	0.0479585\\
17	0.0475655\\
17.2	0.0472445\\
17.4	0.0468855\\
17.6	0.0463075\\
17.8	0.0458705\\
18	0.045492\\
18.2	0.044993\\
18.4	0.044526\\
18.6	0.0440885\\
18.8	0.0435625\\
19	0.0430715\\
19.2	0.042526\\
19.4	0.0419665\\
19.6	0.0413835\\
19.8	0.0407715\\
20	0.0401865\\
20.2	0.039613\\
20.4	0.039214\\
20.6	0.0386755\\
20.8	0.038183\\
21	0.037657\\
21.2	0.03723\\
21.4	0.0366215\\
21.6	0.0360515\\
21.8	0.035457\\
22	0.0349355\\
22.2	0.034257\\
22.4	0.0336245\\
22.6	0.0330075\\
22.8	0.032435\\
23	0.031772\\
23.2	0.031194\\
23.4	0.0304945\\
23.6	0.0298715\\
23.8	0.029455\\
24	0.028965\\
24.2	0.0284155\\
24.4	0.0280095\\
24.6	0.0274915\\
24.8	0.0268385\\
25	0.026347\\
25.2	0.0258585\\
25.4	0.025297\\
25.6	0.024775\\
25.8	0.024334\\
26	0.023785\\
26.2	0.02326\\
26.4	0.022832\\
26.6	0.022394\\
26.8	0.0219195\\
27	0.021417\\
27.2	0.020987\\
27.4	0.0205265\\
27.6	0.020076\\
27.8	0.0196885\\
28	0.0192785\\
28.2	0.0188285\\
28.4	0.018447\\
28.6	0.01803\\
28.8	0.017551\\
29	0.01719\\
29.2	0.016802\\
29.4	0.0163385\\
29.6	0.015882\\
29.8	0.0154775\\
30	0.015076\\
30.2	0.014739\\
30.4	0.014337\\
30.6	0.0140945\\
30.8	0.013802\\
31	0.0135595\\
31.2	0.013236\\
31.4	0.0129775\\
31.6	0.0126665\\
31.8	0.012313\\
32	0.01191\\
32.2	0.011587\\
32.4	0.0113115\\
32.6	0.011025\\
32.8	0.010738\\
33	0.0105235\\
33.2	0.0103085\\
33.4	0.010085\\
33.6	0.009837\\
33.8	0.00959\\
34	0.0092925\\
34.2	0.0090285\\
34.4	0.008791\\
34.6	0.008556\\
34.8	0.0083615\\
35	0.0082255\\
35.2	0.008083\\
35.4	0.007828\\
35.6	0.007648\\
35.8	0.007417\\
36	0.007135\\
36.2	0.0068425\\
36.4	0.0066815\\
36.6	0.006524\\
36.8	0.0064065\\
37	0.006325\\
37.2	0.006208\\
37.4	0.006035\\
37.6	0.0058595\\
37.8	0.005691\\
38	0.0054825\\
38.2	0.0052955\\
38.4	0.0051485\\
38.6	0.005017\\
38.8	0.0048915\\
39	0.004759\\
39.2	0.004677\\
39.4	0.004582\\
39.6	0.0044215\\
39.8	0.004325\\
40	0.004251\\
40.2	0.0041325\\
40.4	0.0040495\\
40.6	0.003932\\
40.8	0.003759\\
41	0.0036145\\
41.2	0.003501\\
41.4	0.003376\\
41.6	0.003306\\
41.8	0.003267\\
42	0.003219\\
42.2	0.0031615\\
42.4	0.0030795\\
42.6	0.0029995\\
42.8	0.002921\\
43	0.0028185\\
43.2	0.0027195\\
43.4	0.0026395\\
43.6	0.002581\\
43.8	0.002508\\
44	0.002436\\
44.2	0.0023835\\
44.4	0.002329\\
44.6	0.002257\\
44.8	0.002171\\
45	0.002125\\
45.2	0.002043\\
45.4	0.0019625\\
45.6	0.0018975\\
45.8	0.0018505\\
46	0.001803\\
46.2	0.0017735\\
46.4	0.001749\\
46.6	0.001703\\
46.8	0.00164\\
47	0.0015625\\
47.2	0.0015195\\
47.4	0.0014445\\
47.6	0.0014115\\
47.8	0.001379\\
48	0.0013575\\
48.2	0.0013065\\
48.4	0.001291\\
48.6	0.0012475\\
48.8	0.0012165\\
49	0.0011785\\
49.2	0.0011455\\
49.4	0.001141\\
49.6	0.0011095\\
49.8	0.00106\\
50	0.001053\\
50.2	0.0010405\\
50.4	0.0009785\\
50.6	0.0069555\\
50.8	0.01094\\
51	0.0309125\\
};
\addlegendentry{Simulation}

\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	inf\\
0.2	0.000428492366913263\\
0.4	0.000587360267796376\\
0.6	0.000779232720997139\\
0.8	0.00100073632144462\\
1	0.00125205876493796\\
1.2	0.00153383583775396\\
1.4	0.00184671206143437\\
1.6	0.00219123684530562\\
1.8	0.00256783245061655\\
2	0.00297678269650733\\
2.2	0.00341822917735022\\
2.4	0.00389217083107592\\
2.6	0.00439846533975067\\
2.8	0.00493683172846765\\
3	0.0055068538582155\\
3.2	0.00610798464205262\\
3.4	0.00673955087218811\\
3.6	0.00740075857277609\\
3.8	0.00809069880692802\\
4	0.00880835387403732\\
4.2	0.00955260383826947\\
4.4	0.0103222333325097\\
4.6	0.0111159385849013\\
4.8	0.0119323346176952\\
5	0.0127699625706331\\
5.2	0.0136272971035845\\
5.4	0.0145027538356757\\
5.6	0.0153946967807023\\
5.8	0.0163014457412019\\
6	0.0172212836261609\\
6.2	0.0181524636599424\\
6.4	0.0190932164526209\\
6.6	0.0200417569044958\\
6.8	0.0209962909200999\\
7	0.0219550219095309\\
7.2	0.0229161570573769\\
7.4	0.0238779133418971\\
7.6	0.0248385232894265\\
7.8	0.0257962404512042\\
8	0.0267493445919693\\
8.2	0.0276961465817146\\
8.4	0.0286349929839466\\
8.6	0.0295642703356472\\
8.8	0.0304824091158868\\
9	0.0313878874016821\\
9.2	0.0322792342112311\\
9.4	0.033155032536093\\
9.6	0.0340139220652093\\
9.8	0.0348546016048854\\
10	0.035675831199975\\
10.2	0.036476433962528\\
10.4	0.0372552976150843\\
10.6	0.0380113757566216\\
10.8	0.0387436888598964\\
11	0.0394513250095583\\
11.2	0.040133440390975\\
11.4	0.0407892595401755\\
11.6	0.0414180753657138\\
11.8	0.0420192489535713\\
12	0.0425922091664654\\
12.2	0.0431364520491088\\
12.4	0.0436515400510805\\
12.6	0.0441371010790282\\
12.8	0.0445928273899208\\
13	0.045018474337024\\
13.2	0.0454138589801721\\
13.4	0.0457788585717718\\
13.6	0.0461134089297937\\
13.8	0.046417502708792\\
14	0.0466911875797458\\
14.2	0.0469345643292385\\
14.4	0.0471477848881909\\
14.6	0.0473310503000387\\
14.8	0.0474846086379003\\
15	0.0476087528799246\\
15.2	0.0477038187516298\\
15.4	0.0477701825436626\\
15.6	0.047808258913013\\
15.8	0.0478184986753196\\
16	0.0478013865954956\\
16.2	0.0477574391835023\\
16.4	0.0476872025016852\\
16.6	0.0475912499896886\\
16.8	0.0474701803125575\\
17	0.0473246152372402\\
17.2	0.0471551975423132\\
17.4	0.0469625889653633\\
17.6	0.0467474681920865\\
17.8	0.0465105288907946\\
18	0.0462524777956617\\
18.2	0.0459740328416971\\
18.4	0.0456759213540913\\
18.6	0.045358878294262\\
18.8	0.0450236445646107\\
19	0.0446709653737021\\
19.2	0.0443015886632929\\
19.4	0.0439162635983608\\
19.6	0.0435157391210254\\
19.8	0.0431007625690061\\
20	0.0426720783590253\\
20.2	0.0422304267353498\\
20.4	0.0417765425834501\\
20.6	0.041311154308568\\
20.8	0.0408349827787992\\
21	0.040348740332129\\
21.2	0.0398531298467035\\
21.4	0.0393488438734757\\
21.6	0.0388365638302307\\
21.8	0.038316959255877\\
22	0.0377906871237792\\
22.2	0.0372583912128089\\
22.4	0.036720701534703\\
22.6	0.0361782338162398\\
22.8	0.0356315890346742\\
23	0.035081353004814\\
23.2	0.0345280960160695\\
23.4	0.0339723725177641\\
23.6	0.033414720850961\\
23.8	0.0328556630250325\\
24	0.0322957045371805\\
24.2	0.0317353342331015\\
24.4	0.031175024206983\\
24.6	0.0306152297390189\\
24.8	0.0300563892686331\\
25	0.0294989244016114\\
25.2	0.0289432399493573\\
25.4	0.0283897239985034\\
25.6	0.027838748009134\\
25.8	0.0272906669399017\\
26	0.0267458193983475\\
26.2	0.0262045278147712\\
26.4	0.0256670986380284\\
26.6	0.0251338225516731\\
26.8	0.0246049747089033\\
27	0.0240808149848058\\
27.2	0.0235615882444457\\
27.4	0.0230475246253847\\
27.6	0.022538839833262\\
27.8	0.022035735449118\\
28	0.0215383992471863\\
28.2	0.0210470055219307\\
28.4	0.0205617154231492\\
28.6	0.0200826772980181\\
28.8	0.0196100270389972\\
29	0.019143888436563\\
29.2	0.0186843735357901\\
29.4	0.0182315829958438\\
29.6	0.0177856064514972\\
29.8	0.0173465228758319\\
30	0.0169144009433265\\
30.2	0.0164892993925853\\
30.4	0.0160712673879986\\
30.6	0.0156603448796764\\
30.8	0.0152565629610323\\
31	0.0148599442234422\\
31.2	0.0144705031074383\\
31.4	0.0140882462499396\\
31.6	0.0137131728270588\\
31.8	0.0133452748920597\\
32	0.0129845377080786\\
32.2	0.0126309400752528\\
32.4	0.0122844546519366\\
32.6	0.0119450482697132\\
32.8	0.0116126822419447\\
33	0.0112873126656296\\
33.2	0.0109688907163645\\
33.4	0.0106573629362362\\
33.6	0.0103526715144921\\
33.8	0.0100547545608652\\
34	0.0097635463714485\\
34.2	0.00947897768703984\\
34.4	0.00920097594389462\\
34.6	0.00892946551684713\\
34.8	0.00866436795477692\\
35	0.00840560220841516\\
35.2	0.00815308485050176\\
35.4	0.00790673028831917\\
35.6	0.00766645096864337\\
35.8	0.00743215757516487\\
36	0.00720375921844566\\
36.2	0.0069811636184889\\
36.4	0.0067642772800085\\
36.6	0.00655300566049551\\
36.8	0.00634725333118698\\
37	0.00614692413105083\\
37.2	0.00595192131390745\\
37.4	0.00576214768881536\\
37.6	0.00557750575385377\\
37.8	0.00539789782344067\\
38	0.00522322614932856\\
38.2	0.00505339303542484\\
38.4	0.00488830094658655\\
38.6	0.00472785261154225\\
38.8	0.00457195112009609\\
39	0.00442050001477072\\
39.2	0.00427340337704739\\
39.4	0.00413056590836224\\
39.6	0.00399189300601828\\
39.8	0.00385729083417304\\
40	0.00372666639006131\\
40.2	0.00359992756561194\\
40.4	0.00347698320461699\\
40.6	0.00335774315561036\\
40.8	0.00324211832061134\\
41	0.00313002069988753\\
41.2	0.00302136343288897\\
41.4	0.00291606083550406\\
41.6	0.00281402843378493\\
41.8	0.00271518299428807\\
42	0.00261944255117317\\
42.2	0.00252672643020056\\
42.4	0.00243695526976488\\
42.6	0.00235005103909955\\
42.8	0.00226593705378396\\
43	0.00218453798868176\\
43.2	0.00210577988843598\\
43.4	0.00202959017564312\\
43.6	0.00195589765682546\\
43.8	0.0018846325263173\\
44	0.00181572636817764\\
44.2	0.00174911215623874\\
44.4	0.00168472425239624\\
44.6	0.00162249840324346\\
44.8	0.00156237173514952\\
45	0.00150428274787675\\
45.2	0.00144817130683073\\
45.4	0.00139397863403194\\
45.6	0.00134164729789576\\
45.8	0.00129112120190363\\
46	0.00124234557224556\\
46.2	0.00119526694451081\\
46.4	0.00114983314950065\\
46.6	0.0011059932982341\\
46.8	0.00106369776621456\\
47	0.00102289817702241\\
47.2	0.000983547385295962\\
47.4	0.000945599459160125\\
47.6	0.00090900966215967\\
47.8	0.000873734434751367\\
48	0.000839731375406491\\
48.2	0.000806959221372979\\
48.4	0.000775377829143886\\
48.6	0.000744948154676508\\
48.8	0.000715632233404296\\
49	0.00068739316008136\\
49.2	0.000660195068497307\\
49.4	0.000634003111098019\\
49.6	0.000608783438545957\\
49.8	0.000584503179251707\\
50	0.000561130418906458\\
50.2	0.000538634180043442\\
50.4	0.000516984401654524\\
50.6	0.000496151918886447\\
50.8	0.000476108442839676\\
51	0.000456826540491152\\
};
\addlegendentry{Gaussian}

\addplot [color=mycolor1, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.2	2.69827557166611e-10\\
0.4	2.56697584597824e-08\\
0.6	3.21057498317187e-07\\
0.8	1.78348514348492e-06\\
1	6.40377099128749e-06\\
1.2	1.75266851141353e-05\\
1.4	3.98859023516285e-05\\
1.6	7.94500836694439e-05\\
1.8	0.000143142086599806\\
2	0.000238491964142931\\
2.2	0.000373272666843784\\
2.4	0.000555153400391478\\
2.6	0.000791392940320718\\
2.8	0.00108858506385248\\
3	0.00145246074618056\\
3.2	0.00188774656294439\\
3.4	0.00239807538744461\\
3.6	0.00298594352160933\\
3.8	0.0036527074660169\\
4	0.00439861330415622\\
4.2	0.00522285190938956\\
4.4	0.00612363370138461\\
4.6	0.00709827735360742\\
4.8	0.00814330759507842\\
5	0.0092545579975334\\
5.2	0.0104272753545292\\
5.4	0.0116562229186119\\
5.6	0.012935780354131\\
5.8	0.0142600387819043\\
6	0.015622889738011\\
6.2	0.0170181072459897\\
6.4	0.0184394225150109\\
6.6	0.0198805910325123\\
6.8	0.0213354520250024\\
7	0.0227979804218692\\
7.2	0.0242623315803557\\
7.4	0.0257228791211879\\
7.6	0.027174246288915\\
7.8	0.0286113312935047\\
8	0.0300293271142262\\
8.2	0.0314237362568801\\
8.4	0.0327903809540443\\
8.6	0.0341254092877606\\
8.8	0.0354252976971589\\
9	0.0366868503117017\\
9.2	0.0379071955255143\\
9.4	0.0390837802008582\\
9.6	0.0402143618601847\\
9.8	0.0412969991971449\\
10	0.0423300412080495\\
10.2	0.0433121152170227\\
10.4	0.0442421140408512\\
10.6	0.0451191825135198\\
10.8	0.0459427035658578\\
11	0.046712284032676\\
11.2	0.0474277403383375\\
11.4	0.0480890841918884\\
11.6	0.0486965084046577\\
11.8	0.0492503729266008\\
12	0.0497511911825358\\
12.2	0.0501996167757518\\
12.4	0.0505964306141719\\
12.6	0.0509425285032465\\
12.8	0.0512389092399578\\
13	0.0514866632336328\\
13.2	0.0516869616716261\\
13.4	0.0518410462412323\\
13.6	0.0519502194133733\\
13.8	0.0520158352885653\\
14	0.0520392910013648\\
14.2	0.0520220186758205\\
14.4	0.0519654779213806\\
14.6	0.0518711488561443\\
14.8	0.0517405256422511\\
15	0.0515751105165276\\
15.2	0.0513764082981933\\
15.4	0.0511459213544449\\
15.6	0.0508851450040272\\
15.8	0.0505955633384438\\
16	0.0502786454402177\\
16.2	0.0499358419775461\\
16.4	0.0495685821548024\\
16.6	0.0491782709985627\\
16.8	0.0487662869591826\\
17	0.0483339798083926\\
17.2	0.0478826688138923\\
17.4	0.0474136411725038\\
17.6	0.0469281506840717\\
17.8	0.046427416648961\\
18	0.0459126229726939\\
18.2	0.0453849174619779\\
18.4	0.0448454112970932\\
18.6	0.0442951786663342\\
18.8	0.043735256548921\\
19	0.0431666446335064\\
19.2	0.0425903053601177\\
19.4	0.0420071640740522\\
19.6	0.0414181092809281\\
19.8	0.0408239929927405\\
20	0.040225631155408\\
20.2	0.0396238041489115\\
20.4	0.0390192573517045\\
20.6	0.0384127017616541\\
20.8	0.0378048146662969\\
21	0.0371962403557229\\
21.2	0.0365875908718831\\
21.4	0.0359794467885901\\
21.6	0.0353723580169194\\
21.8	0.0347668446311434\\
22	0.0341633977107234\\
22.2	0.0335624801942604\\
22.4	0.0329645277416595\\
22.6	0.0323699496010924\\
22.8	0.0317791294776518\\
23	0.03119242640089\\
23.2	0.0306101755886988\\
23.4	0.0300326893052473\\
23.6	0.0294602577109311\\
23.8	0.0288931497025087\\
24	0.0283316137418041\\
24.2	0.0277758786715491\\
24.4	0.0272261545171142\\
24.6	0.0266826332730416\\
24.8	0.0261454896734434\\
25	0.0256148819454724\\
25.2	0.0250909525451958\\
25.4	0.0245738288753237\\
25.6	0.0240636239843522\\
25.8	0.0235604372467793\\
26	0.0230643550241415\\
26.2	0.0225754513067043\\
26.4	0.0220937883357094\\
26.6	0.0216194172061563\\
26.8	0.0211523784501488\\
27	0.0206927026009001\\
27.2	0.0202404107375331\\
27.4	0.0197955150108602\\
27.6	0.0193580191503652\\
27.8	0.0189279189526442\\
28	0.0185052027515925\\
28.2	0.0180898518706523\\
28.4	0.0176818410574586\\
28.6	0.0172811389012381\\
28.8	0.0168877082333375\\
29	0.016501506511266\\
29.2	0.0161224861866525\\
29.4	0.0157505950575236\\
29.6	0.0153857766053196\\
29.8	0.0150279703170655\\
30	0.0146771119931217\\
30.2	0.0143331340409389\\
30.4	0.0139959657552419\\
30.6	0.0136655335850656\\
30.8	0.0133417613880663\\
31	0.013024570672525\\
31.2	0.0127138808274587\\
31.4	0.0124096093412478\\
31.6	0.0121116720091831\\
31.8	0.0118199831303315\\
32	0.0115344556941078\\
32.2	0.0112550015569385\\
32.4	0.0109815316093918\\
32.6	0.0107139559341399\\
32.8	0.0104521839551146\\
33	0.0101961245782049\\
33.2	0.00994568632383873\\
33.4	0.0097007774517805\\
33.6	0.0094613060784695\\
33.8	0.00922718028721228\\
34	0.00899830823153469\\
34.2	0.00877459823199035\\
34.4	0.00855595886671196\\
34.6	0.00834229905598429\\
34.8	0.00813352814110741\\
35	0.00792955595781147\\
35.2	0.00773029290447352\\
35.4	0.00753565000538028\\
35.6	0.00734553896927106\\
35.8	0.00715987224338699\\
36	0.00697856306324474\\
36.2	0.00680152549834474\\
36.4	0.00662867449401607\\
36.6	0.00645992590959248\\
36.8	0.00629519655310682\\
37	0.00613440421268365\\
37.2	0.00597746768480245\\
37.4	0.00582430679959764\\
37.6	0.00567484244335409\\
37.8	0.00552899657835106\\
38	0.0053866922602005\\
38.2	0.00524785365282\\
38.4	0.00511240604117437\\
38.6	0.00498027584191445\\
38.8	0.00485139061203583\\
39	0.00472567905567481\\
39.2	0.00460307102915411\\
39.4	0.00448349754438533\\
39.6	0.00436689077073039\\
39.8	0.0042531840354199\\
40	0.00414231182262137\\
40.2	0.00403420977124612\\
40.4	0.00392881467157954\\
40.6	0.00382606446081517\\
40.8	0.00372589821756939\\
41	0.00362825615544963\\
41.2	0.00353307961574551\\
41.4	0.00344031105930877\\
41.6	0.00334989405768474\\
41.8	0.00326177328355462\\
42	0.0031758945005453\\
42.2	0.00309220455245975\\
42.4	0.00301065135197909\\
42.6	0.00293118386888419\\
42.8	0.00285375211784208\\
43	0.00277830714580055\\
43.2	0.00270480101903109\\
43.4	0.00263318680985902\\
43.6	0.00256341858311667\\
43.8	0.002495451382354\\
44	0.00242924121583889\\
44.2	0.00236474504237723\\
44.4	0.00230192075698163\\
44.6	0.00224072717641538\\
44.8	0.00218112402463706\\
45	0.00212307191816925\\
45.2	0.0020665323514137\\
45.4	0.00201146768193373\\
45.6	0.00195784111572313\\
45.8	0.00190561669247992\\
46	0.00185475927090173\\
46.2	0.00180523451401879\\
46.4	0.001757008874579\\
46.6	0.00171004958049885\\
46.8	0.00166432462039296\\
47	0.00161980272919359\\
47.2	0.00157645337387139\\
47.4	0.00153424673926706\\
47.6	0.00149315371404322\\
47.8	0.0014531458767649\\
48	0.0014141954821163\\
48.2	0.00137627544726093\\
48.4	0.00133935933835146\\
48.6	0.00130342135719496\\
48.8	0.00126843632807896\\
49	0.00123437968476271\\
49.2	0.001201227457638\\
49.4	0.00116895626106305\\
49.6	0.00113754328087285\\
49.8	0.00110696626206851\\
50	0.00107720349668818\\
50.2	0.00104823381186149\\
50.4	0.00102003655804912\\
50.6	0.00099259159746886\\
50.8	0.000965879292709149\\
51	0.000939880495530783\\
};
\addlegendentry{Gamma}

\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	7.83333333333333e-05\\
0.4	0.0006825\\
0.6	0.001634\\
0.8	0.0032325\\
1	0.0056715\\
1.2	0.0090875\\
1.4	0.013517\\
1.6	0.0187975\\
1.8	0.0248975\\
2	0.0317285\\
2.2	0.038905\\
2.4	0.046248\\
2.6	0.053864\\
2.8	0.06128\\
3	0.068451\\
3.2	0.075544\\
3.4	0.082032\\
3.6	0.087934\\
3.8	0.093484\\
4	0.098371\\
4.2	0.1026055\\
4.4	0.106042\\
4.6	0.1089145\\
4.8	0.1114965\\
5	0.113494\\
5.2	0.114552\\
5.4	0.115697\\
5.6	0.11588\\
5.8	0.115362\\
6	0.1144875\\
6.2	0.113603\\
6.4	0.1118935\\
6.6	0.110451\\
6.8	0.108517\\
7	0.1062925\\
7.2	0.103905\\
7.4	0.1016475\\
7.6	0.0989955\\
7.8	0.096531\\
8	0.0937815\\
8.2	0.090729\\
8.4	0.0876915\\
8.6	0.084729\\
8.8	0.0814905\\
9	0.078508\\
9.2	0.075608\\
9.4	0.0727655\\
9.6	0.0697795\\
9.8	0.0668985\\
10	0.0642455\\
10.2	0.061579\\
10.4	0.058881\\
10.6	0.0563955\\
10.8	0.05404\\
11	0.0515765\\
11.2	0.049256\\
11.4	0.0470975\\
11.6	0.044943\\
11.8	0.042867\\
12	0.0408365\\
12.2	0.0389595\\
12.4	0.036883\\
12.6	0.035045\\
12.8	0.033229\\
13	0.0314655\\
13.2	0.029839\\
13.4	0.0283935\\
13.6	0.026919\\
13.8	0.0255\\
14	0.02439\\
14.2	0.0231115\\
14.4	0.021908\\
14.6	0.0208175\\
14.8	0.019728\\
15	0.01858\\
15.2	0.017608\\
15.4	0.0167295\\
15.6	0.0158055\\
15.8	0.0150115\\
16	0.014144\\
16.2	0.0133495\\
16.4	0.012545\\
16.6	0.011889\\
16.8	0.011236\\
17	0.010687\\
17.2	0.01017\\
17.4	0.009708\\
17.6	0.0092175\\
17.8	0.0087155\\
18	0.00824\\
18.2	0.0077055\\
18.4	0.007259\\
18.6	0.0068275\\
18.8	0.006482\\
19	0.006097\\
19.2	0.0058445\\
19.4	0.0055595\\
19.6	0.005251\\
19.8	0.004962\\
20	0.004719\\
20.2	0.0044055\\
20.4	0.004166\\
20.6	0.0039695\\
20.8	0.003738\\
21	0.0034835\\
21.2	0.0033345\\
21.4	0.003134\\
21.6	0.0029315\\
21.8	0.00276\\
22	0.0026515\\
22.2	0.002486\\
22.4	0.002323\\
22.6	0.0021875\\
22.8	0.002091\\
23	0.00194\\
23.2	0.0018405\\
23.4	0.001764\\
23.6	0.001666\\
23.8	0.0015665\\
24	0.0015085\\
24.2	0.001414\\
24.4	0.0013195\\
24.6	0.0012575\\
24.8	0.001215\\
25	0.0011365\\
25.2	0.00107\\
25.4	0.001009\\
25.6	0.0009575\\
25.8	0.000882\\
26	0.0008355\\
26.2	0.000785\\
26.4	0.000757\\
26.6	0.0007055\\
26.8	0.000652\\
27	0.000606\\
27.2	0.000566\\
27.4	0.0005205\\
27.6	0.0005075\\
27.8	0.0004855\\
28	0.000468\\
28.2	0.000447\\
28.4	0.000423\\
28.6	0.0004105\\
28.8	0.000403\\
29	0.000386\\
29.2	0.000367\\
29.4	0.00034\\
29.6	0.0003115\\
29.8	0.00029\\
30	0.000267\\
30.2	0.000261\\
30.4	0.000264\\
30.6	0.000245\\
30.8	0.0002255\\
31	0.000214\\
31.2	0.0002\\
31.4	0.000181\\
31.6	0.000179\\
31.8	0.000176\\
32	0.0001745\\
32.2	0.0001665\\
32.4	0.000153\\
32.6	0.0001455\\
32.8	0.0001315\\
33	0.0001175\\
33.2	0.000111\\
33.4	0.000109\\
33.6	9.6e-05\\
33.8	8.55e-05\\
34	8.8e-05\\
34.2	7.8e-05\\
34.4	7.55e-05\\
34.6	7.35e-05\\
34.8	7.65e-05\\
35	6.85e-05\\
35.2	7.05e-05\\
35.4	6.65e-05\\
35.6	6.4e-05\\
35.8	5.8e-05\\
36	5.3e-05\\
36.2	4.8e-05\\
36.4	4.45e-05\\
36.6	4.45e-05\\
36.8	4.5e-05\\
37	4.8e-05\\
37.2	4.35e-05\\
37.4	4.25e-05\\
37.6	3.6e-05\\
37.8	3.45e-05\\
38	2.8e-05\\
38.2	3.05e-05\\
38.4	2.85e-05\\
38.6	3.05e-05\\
38.8	2.8e-05\\
39	2.8e-05\\
39.2	2.3e-05\\
39.4	2.15e-05\\
39.6	1.75e-05\\
39.8	1.8e-05\\
40	1.9e-05\\
40.2	1.6e-05\\
40.4	1.4e-05\\
40.6	1.4e-05\\
40.8	1.15e-05\\
41	1.2e-05\\
41.2	1.35e-05\\
41.4	1.75e-05\\
41.6	1.8e-05\\
41.8	1.9e-05\\
42	1.4e-05\\
42.2	1.4e-05\\
42.4	1.05e-05\\
42.6	1e-05\\
42.8	1.05e-05\\
43	1.05e-05\\
43.2	8.5e-06\\
43.4	8.5e-06\\
43.6	6.5e-06\\
43.8	4.5e-06\\
44	4.5e-06\\
44.2	5e-06\\
44.4	5e-06\\
44.6	4e-06\\
44.8	4.5e-06\\
45	4.5e-06\\
45.2	5.5e-06\\
45.4	4.5e-06\\
45.6	5.5e-06\\
45.8	5e-06\\
46	5e-06\\
46.2	3.5e-06\\
46.4	5e-06\\
46.6	5e-06\\
46.8	4e-06\\
47	4.5e-06\\
47.2	5e-06\\
47.4	3e-06\\
47.6	2.5e-06\\
47.8	3e-06\\
48	2.5e-06\\
48.2	2.5e-06\\
48.4	3e-06\\
48.6	2.5e-06\\
48.8	2.5e-06\\
49	2e-06\\
49.2	1e-06\\
49.4	5e-07\\
49.6	1e-06\\
49.8	5e-07\\
50	5e-07\\
50.2	5e-07\\
50.4	1e-06\\
50.6	5.5e-06\\
50.8	9.16666666666667e-06\\
51	2.5e-05\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	inf\\
0.2	0.00320917662699405\\
0.4	0.00517510380825774\\
0.6	0.00758669215300485\\
0.8	0.0104231621389999\\
1	0.0136648102782574\\
1.2	0.0172849076857318\\
1.4	0.0212497977565763\\
1.6	0.0255199055085384\\
1.8	0.0300509207536369\\
2	0.0347950038744258\\
2.2	0.0397019593618942\\
2.4	0.0447203469108322\\
2.6	0.0497985099591928\\
2.8	0.0548855077795394\\
3	0.0599319420165675\\
3.2	0.0648906725523771\\
3.4	0.0697174209605765\\
3.6	0.0743712626522578\\
3.8	0.0788150111618668\\
4	0.0830154999042653\\
4.2	0.0869437681926185\\
4.4	0.0905751593794157\\
4.6	0.0938893397110965\\
4.8	0.0968702469122655\\
5	0.099505977679881\\
5.2	0.101788623211348\\
5.4	0.103714061651356\\
5.6	0.105281715956242\\
5.8	0.106494285174363\\
6	0.107357456555896\\
6.2	0.107879605261999\\
6.4	0.108071487764146\\
6.6	0.107945934329654\\
6.8	0.107517545295334\\
7	0.106802395151868\\
7.2	0.105817747807794\\
7.4	0.10458178578272\\
7.6	0.103113355500976\\
7.8	0.101431730323882\\
8	0.0995563924741724\\
8.2	0.0975068345711136\\
8.4	0.095302381109854\\
8.6	0.0929620298826964\\
8.8	0.0905043130516712\\
9	0.0879471773388168\\
9.2	0.0853078826001841\\
9.4	0.0826029178887328\\
9.6	0.0798479339866791\\
9.8	0.0770576912960854\\
10	0.0742460219141026\\
10.2	0.0714258046828767\\
10.4	0.0686089519904028\\
10.6	0.0658064071043708\\
10.8	0.063028150843301\\
11	0.0602832164252058\\
11.2	0.057579711381067\\
11.4	0.0549248454761985\\
11.6	0.0523249636449763\\
11.8	0.0497855830115296\\
12	0.047311433139139\\
12.2	0.0449064987228128\\
12.4	0.042574064011547\\
12.6	0.0403167583180572\\
12.8	0.038136602043409\\
13	0.0360350527112418\\
13.2	0.0340130505706019\\
13.4	0.0320710633873266\\
13.6	0.0302091301011323\\
13.8	0.0284269030788273\\
14	0.0267236887432698\\
14.2	0.0250984864027666\\
14.4	0.0235500251465801\\
14.6	0.0220767987091382\\
14.8	0.0206770982385558\\
15	0.0193490429343095\\
15.2	0.0180906085445633\\
15.4	0.0168996537358971\\
15.6	0.0157739443672833\\
15.8	0.0147111757162994\\
16	0.0137089927189881\\
16.2	0.0127650082957229\\
16.4	0.0118768198441207\\
16.6	0.0110420239866931\\
16.8	0.0102582296657643\\
17	0.00952306968139847\\
17.2	0.0088342107698834\\
17.4	0.00818936232087977\\
17.6	0.0075862838308462\\
17.8	0.00702279118894353\\
18	0.00649676188945312\\
18.2	0.00600613926194735\\
18.4	0.00554893580714493\\
18.6	0.00512323572267842\\
18.8	0.00472719669899228\\
19	0.00435905106136378\\
19.2	0.00401710632967082\\
19.4	0.00369974526308626\\
19.6	0.00340542545241501\\
19.8	0.00313267851835598\\
20	0.00288010896960735\\
20.2	0.00264639277047458\\
20.4	0.00243027566351402\\
20.6	0.00223057128877322\\
20.8	0.00204615913738918\\
21	0.00187598237369123\\
21.2	0.00171904555653351\\
21.4	0.00157441228736137\\
21.6	0.00144120280949512\\
21.8	0.00131859158029815\\
22	0.00120580483527763\\
22.2	0.00110211816074574\\
22.4	0.00100685408943799\\
22.6	0.000919379731439882\\
22.8	0.000839104450903973\\
23	0.000765477597339744\\
23.2	0.000697986298719282\\
23.4	0.000636153322254107\\
23.6	0.000579535007453031\\
23.8	0.000527719274959105\\
24	0.000480323713675824\\
24.2	0.000436993747820227\\
24.4	0.000397400884774545\\
24.6	0.000361241043939887\\
24.8	0.000328232966217324\\
25	0.000298116703245461\\
25.2	0.000270652185101996\\
25.4	0.000245617864822664\\
25.6	0.000222809437797826\\
25.8	0.000202038633868532\\
26	0.000183132079754317\\
26.2	0.000165930229299021\\
26.4	0.000150286358913386\\
26.6	0.00013606562551968\\
26.8	0.00012314418425966\\
27	0.000111408363209179\\
27.2	0.000100753892346964\\
27.4	9.10851840483814e-05\\
27.6	8.23146624145549e-05\\
27.8	7.43621388001997e-05\\
28	6.71542309678452e-05\\
28.2	6.06238233694913e-05\\
28.4	5.47095661373669e-05\\
28.6	4.93554104517003e-05\\
28.8	4.45101780437403e-05\\
29	4.01271626854943e-05\\
29.2	3.61637616125795e-05\\
29.4	3.25811349223107e-05\\
29.6	2.93438910847989e-05\\
29.8	2.6419796799744e-05\\
30	2.37795095251288e-05\\
30.2	2.13963310957157e-05\\
30.4	1.92459809386459e-05\\
30.6	1.73063874802682e-05\\
30.8	1.55574964222723e-05\\
31	1.39810946461028e-05\\
31.2	1.25606485823237e-05\\
31.4	1.1281155955988e-05\\
31.6	1.0129009890098e-05\\
31.8	9.09187441688085e-06\\
32	8.15857051086198e-06\\
32.2	7.31897181863702e-06\\
32.4	6.56390931785559e-06\\
32.6	5.88508419232703e-06\\
32.8	5.2749882614088e-06\\
33	4.72683135004883e-06\\
33.2	4.23447503112282e-06\\
33.4	3.79237221415178e-06\\
33.6	3.39551209421724e-06\\
33.8	3.03937001203463e-06\\
34	2.71986181081734e-06\\
34.2	2.43330230788901e-06\\
34.4	2.1763675290993e-06\\
34.6	1.94606038208909e-06\\
34.8	1.73967947045161e-06\\
35	1.55479077496076e-06\\
35.2	1.38920195039896e-06\\
35.4	1.24093900722049e-06\\
35.6	1.10822516643693e-06\\
35.8	9.89461693807913e-07\\
36	8.83210535757944e-07\\
36.2	7.88178594509873e-07\\
36.4	7.03203493812297e-07\\
36.6	6.27240699425737e-07\\
36.8	5.59351870296299e-07\\
37	4.98694327159867e-07\\
37.2	4.44511535253236e-07\\
37.4	3.96124506925828e-07\\
37.6	3.52924038307497e-07\\
37.8	3.1436370185161e-07\\
38	2.79953523591078e-07\\
38.2	2.49254280368674e-07\\
38.4	2.21872358177821e-07\\
38.6	1.97455118119658e-07\\
38.8	1.75686721386853e-07\\
39	1.56284369161703e-07\\
39.2	1.38994917400401e-07\\
39.4	1.23591830199125e-07\\
39.6	1.09872438830604e-07\\
39.8	9.76554766297316e-08\\
40	8.67788627190714e-08\\
40.2	7.70977101231715e-08\\
40.4	6.84825361464061e-08\\
40.6	6.08176550022988e-08\\
40.8	5.39997346015877e-08\\
41	4.79365011484444e-08\\
41.2	4.25455767748688e-08\\
41.4	3.77534368766107e-08\\
41.6	3.34944751130859e-08\\
41.8	2.97101652107069e-08\\
42	2.63483097747846e-08\\
42.2	2.33623672797584e-08\\
42.4	2.07108492801901e-08\\
42.6	1.83567806740931e-08\\
42.8	1.6267216563477e-08\\
43	1.44128099014481e-08\\
43.2	1.27674246972419e-08\\
43.4	1.13077900759775e-08\\
43.6	1.00131909640511e-08\\
43.8	8.8651915987369e-09\\
44	7.84738844616139e-09\\
44.2	6.94518945934004e-09\\
44.4	6.1456169210664e-09\\
44.6	5.43713139841701e-09\\
44.8	4.80947458948067e-09\\
45	4.25352907135836e-09\\
45.2	3.76119316398098e-09\\
45.4	3.32526930908661e-09\\
45.6	2.93936452982008e-09\\
45.8	2.59780168569438e-09\\
46	2.29554037175065e-09\\
46.2	2.02810643117202e-09\\
46.4	1.79152915870416e-09\\
46.6	1.58228536924201e-09\\
46.8	1.39724959296598e-09\\
47	1.23364973645252e-09\\
47.2	1.08902761915087e-09\\
47.4	9.61203857322474e-10\\
47.6	8.48246623719139e-10\\
47.8	7.4844386159552e-10\\
48	6.60278576704432e-10\\
48.2	5.82406871253442e-10\\
48.4	5.13638419888444e-10\\
48.6	4.52919120053705e-10\\
48.8	3.99315677949601e-10\\
49	3.52001917121919e-10\\
49.2	3.10246619788263e-10\\
49.4	2.73402731622441e-10\\
49.6	2.40897779133302e-10\\
49.8	2.12225365220478e-10\\
50	1.86937623172302e-10\\
50.2	1.64638522476607e-10\\
50.4	1.4497793150907e-10\\
50.6	1.27646352595771e-10\\
50.8	1.12370254250383e-10\\
51	9.89079336815326e-11\\
};
\addplot [color=mycolor1, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	nan\\
0.2	1.57262654600263e-06\\
0.4	5.33638218671337e-05\\
0.6	0.000347695032453402\\
0.8	0.00118296012794869\\
1	0.00285115781806218\\
1.2	0.00555961006209076\\
1.4	0.00940179881059546\\
1.6	0.0143617653659431\\
1.8	0.0203353780076399\\
2	0.0271570194383337\\
2.2	0.0346252320925463\\
2.4	0.0425243027737321\\
2.6	0.0506408319566634\\
2.8	0.0587754383606791\\
3	0.0667502594357909\\
3.2	0.0744130769307781\\
3.4	0.0816388848435371\\
3.6	0.088329621003513\\
3.8	0.0944126576917331\\
4	0.0998385198387326\\
4.2	0.104578185167334\\
4.4	0.108620224390421\\
4.6	0.111967961930369\\
4.8	0.114636777081684\\
5	0.11665161967378\\
5.2	0.118044780491897\\
5.4	0.118853932522798\\
5.6	0.119120442360148\\
5.8	0.118887940038643\\
6	0.118201128714512\\
6.2	0.117104811826131\\
6.4	0.115643113763519\\
6.6	0.11385886997255\\
6.8	0.111793163311634\\
7	0.109484984991707\\
7.2	0.106971000293902\\
7.4	0.104285401281842\\
7.6	0.10145983077467\\
7.8	0.0985233638348233\\
8	0.0955025348955548\\
8.2	0.0924214003752287\\
8.4	0.0893016281828422\\
8.6	0.0861626069081282\\
8.8	0.0830215687135495\\
9	0.0798937210131301\\
9.2	0.0767923829458757\\
9.4	0.0737291234425009\\
9.6	0.0707138983568143\\
9.8	0.067755184700758\\
10	0.0648601104974708\\
10.2	0.0620345791617536\\
10.4	0.0592833876428258\\
10.6	0.0566103378301023\\
10.8	0.0540183409376546\\
11	0.051509514754804\\
11.2	0.0490852737857127\\
11.4	0.0467464124058115\\
11.6	0.0444931812425365\\
11.8	0.0423253570465421\\
12	0.0402423063610693\\
12.2	0.0382430433246742\\
12.4	0.0363262819587691\\
12.6	0.0344904832986704\\
12.8	0.032733897726998\\
13	0.0310546028629186\\
13.2	0.029450537351188\\
13.4	0.0279195308823093\\
13.6	0.0264593307602773\\
13.8	0.0250676253180514\\
14	0.0237420644636501\\
14.2	0.0224802776220906\\
14.4	0.0212798893206326\\
14.6	0.0201385326472445\\
14.8	0.0190538607950877\\
15	0.0180235568892805\\
15.2	0.0170453422763763\\
15.4	0.0161169834419422\\
15.6	0.0152362977074121\\
15.8	0.0144011578440286\\
16	0.0136094957292031\\
16.2	0.0128593051589867\\
16.4	0.0121486439195552\\
16.6	0.0114756352106294\\
16.8	0.0108384685045567\\
17	0.0102353999163191\\
17.2	0.00966475215198394\\
17.4	0.00912491409602108\\
17.6	0.00861434009144183\\
17.8	0.0081315489608234\\
18	0.00767512281093057\\
18.2	0.0072437056587937\\
18.4	0.00683600191270769\\
18.6	0.00645077473765082\\
18.8	0.00608684433104247\\
19	0.00574308613153951\\
19.2	0.0054184289806779\\
19.4	0.00511185325457146\\
19.6	0.00482238898055771\\
19.8	0.00454911395160619\\
20	0.00429115184945444\\
20.2	0.00404767038579113\\
20.4	0.00381787946934381\\
20.6	0.00360102940543366\\
20.8	0.00339640913341481\\
21	0.00320334450640633\\
21.2	0.0030211966168371\\
21.4	0.00284936017054569\\
21.6	0.00268726191149678\\
21.8	0.00253435909858314\\
22	0.00239013803546814\\
22.2	0.00225411265397975\\
22.4	0.0021258231511849\\
22.6	0.00200483467994729\\
22.8	0.00189073609249434\\
23	0.00178313873628574\\
23.2	0.0016816753012813\\
23.4	0.00158599871754474\\
23.6	0.00149578110198943\\
23.8	0.0014107127529675\\
24	0.00133050119132202\\
24.2	0.00125487024646053\\
24.4	0.0011835591859644\\
24.6	0.00111632188721909\\
24.8	0.00105292604953526\\
25	0.00099315244522529\\
25.2	0.000936794208105437\\
25.4	0.000883656157906265\\
25.6	0.000833554159094351\\
25.8	0.000786314512633675\\
26	0.000741773379245281\\
26.2	0.000699776232758153\\
26.4	0.000660177342181164\\
26.6	0.000622839281165653\\
26.8	0.000587632463569467\\
27	0.000554434703875886\\
27.2	0.000523130801264366\\
27.4	0.000493612146173921\\
27.6	0.000465776348244032\\
27.8	0.000439526884561887\\
28	0.000414772767188326\\
28.2	0.0003914282289778\\
28.4	0.000369412426749899\\
28.6	0.000348649160911409\\
28.8	0.000329066610668149\\
29	0.000310597084005248\\
29.2	0.000293176781652578\\
29.4	0.000276745574289161\\
29.6	0.000261246792275988\\
29.8	0.00024662702724128\\
30	0.000232835944875399\\
30.2	0.000219826108324616\\
30.4	0.000207552811603588\\
30.6	0.000195973922475921\\
30.8	0.000185049734280316\\
31	0.00017474282620686\\
31.2	0.000165017931553802\\
31.4	0.000155841813519781\\
31.6	0.000147183148110027\\
31.8	0.000139012413757446\\
32	0.000131301787280859\\
32.2	0.000124025045823019\\
32.4	0.000117157474430328\\
32.6	0.000110675778954607\\
32.8	0.000104558003974703\\
33	9.87834554523342e-05\\
33.2	9.33326278522984e-05\\
33.4	8.81871354721057e-05\\
33.6	8.33296477402717e-05\\
33.8	7.8743828255908e-05\\
34	7.44142773549801e-05\\
34.2	7.03264780006218e-05\\
34.4	6.64667448063133e-05\\
34.6	6.28221760115068e-05\\
34.8	5.93806082394826e-05\\
35	5.61305738768867e-05\\
35.2	5.30612609234953e-05\\
35.4	5.01624751694093e-05\\
35.6	4.74246045650075e-05\\
35.8	4.48385856566902e-05\\
36	4.23958719687228e-05\\
36.2	4.00884042183543e-05\\
36.4	3.7908582257857e-05\\
36.6	3.58492386432685e-05\\
36.8	3.39036137353801e-05\\
37	3.20653322439727e-05\\
37.2	3.03283811314344e-05\\
37.4	2.86870887967494e-05\\
37.6	2.71361054654184e-05\\
37.8	2.56703847151849e-05\\
38	2.42851660715051e-05\\
38.2	2.2975958610538e-05\\
38.4	2.17385255110429e-05\\
38.6	2.05688694999768e-05\\
38.8	1.94632191397998e-05\\
39	1.84180159085166e-05\\
39.2	1.74299020263363e-05\\
39.4	1.6495708985518e-05\\
39.6	1.56124467425009e-05\\
39.8	1.47772935338e-05\\
40	1.39875862793982e-05\\
40.2	1.32408115394763e-05\\
40.4	1.2534596992319e-05\\
40.6	1.18667034031103e-05\\
40.8	1.1235017055097e-05\\
41	1.06375426162688e-05\\
41.2	1.00723964162653e-05\\
41.4	9.53780010969935e-06\\
41.6	9.03207470347606e-06\\
41.8	8.55363492699422e-06\\
42	8.10098392535098e-06\\
42.2	7.67270825682814e-06\\
42.4	7.26747317703458e-06\\
42.6	6.88401819310381e-06\\
42.8	6.52115287231812e-06\\
43	6.17775289043794e-06\\
43.2	5.8527563058785e-06\\
43.4	5.54516004667858e-06\\
43.6	5.25401659797177e-06\\
43.8	4.97843087838314e-06\\
44	4.71755729445085e-06\\
44.2	4.47059696280593e-06\\
44.4	4.23679509044139e-06\\
44.6	4.01543850396406e-06\\
44.8	3.80585331925316e-06\\
45	3.60740274344728e-06\\
45.2	3.4194850016513e-06\\
45.4	3.24153138119686e-06\\
45.6	3.07300438670621e-06\\
45.8	2.91339599960053e-06\\
46	2.76222603606331e-06\\
46.2	2.61904059781625e-06\\
46.4	2.48341061039234e-06\\
46.6	2.35493044389839e-06\\
46.8	2.23321661154969e-06\\
47	2.11790654153151e-06\\
47.2	2.00865741800042e-06\\
47.4	1.90514508727927e-06\\
47.6	1.80706302552794e-06\\
47.8	1.71412136438719e-06\\
48	1.62604597129381e-06\\
48.2	1.54257758135689e-06\\
48.4	1.46347097786306e-06\\
48.6	1.38849421864824e-06\\
48.8	1.31742790573207e-06\\
49	1.25006449576075e-06\\
49.2	1.18620764894525e-06\\
49.4	1.1256716143147e-06\\
49.6	1.06828064922976e-06\\
49.8	1.01386847121864e-06\\
50	9.62277740309534e-07\\
50.2	9.13359570137665e-07\\
50.4	8.66973066203895e-07\\
50.6	8.22984889754366e-07\\
50.8	7.81268845838352e-07\\
51	7.41705494183679e-07\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	5e-06\\
0.2	0.00300083333333333\\
0.4	0.016086\\
0.6	0.031135\\
0.8	0.051841\\
1	0.076656\\
1.2	0.102986\\
1.4	0.1283265\\
1.6	0.1515785\\
1.8	0.1707825\\
2	0.18572\\
2.2	0.1965455\\
2.4	0.2033925\\
2.6	0.206312\\
2.8	0.206168\\
3	0.2034755\\
3.2	0.1988925\\
3.4	0.1927525\\
3.6	0.185236\\
3.8	0.1770895\\
4	0.1683125\\
4.2	0.1590755\\
4.4	0.1496885\\
4.6	0.140448\\
4.8	0.131489\\
5	0.122771\\
5.2	0.1142095\\
5.4	0.1061195\\
5.6	0.098385\\
5.8	0.090806\\
6	0.0838635\\
6.2	0.0774965\\
6.4	0.0712455\\
6.6	0.0656605\\
6.8	0.0605995\\
7	0.0555995\\
7.2	0.051072\\
7.4	0.047059\\
7.6	0.043113\\
7.8	0.0394595\\
8	0.036107\\
8.2	0.033175\\
8.4	0.030307\\
8.6	0.0276895\\
8.8	0.0253945\\
9	0.0234625\\
9.2	0.0214165\\
9.4	0.019564\\
9.6	0.0179555\\
9.8	0.016418\\
10	0.0150055\\
10.2	0.013707\\
10.4	0.012557\\
10.6	0.011513\\
10.8	0.010514\\
11	0.0095925\\
11.2	0.0087965\\
11.4	0.0080875\\
11.6	0.00741\\
11.8	0.006791\\
12	0.0062185\\
12.2	0.0056925\\
12.4	0.0052125\\
12.6	0.0047565\\
12.8	0.00437\\
13	0.0039735\\
13.2	0.0036205\\
13.4	0.00333\\
13.6	0.0030385\\
13.8	0.002773\\
14	0.002542\\
14.2	0.002328\\
14.4	0.002142\\
14.6	0.0019525\\
14.8	0.0018055\\
15	0.001663\\
15.2	0.001526\\
15.4	0.0013915\\
15.6	0.001302\\
15.8	0.0011845\\
16	0.0011115\\
16.2	0.001023\\
16.4	0.000949\\
16.6	0.000864\\
16.8	0.0007905\\
17	0.0007265\\
17.2	0.0006595\\
17.4	0.0005945\\
17.6	0.0005525\\
17.8	0.000519\\
18	0.0004635\\
18.2	0.0004295\\
18.4	0.000408\\
18.6	0.000373\\
18.8	0.000344\\
19	0.000318\\
19.2	0.00029\\
19.4	0.000257\\
19.6	0.000231\\
19.8	0.0002115\\
20	0.0001915\\
20.2	0.000177\\
20.4	0.0001645\\
20.6	0.000157\\
20.8	0.0001485\\
21	0.0001365\\
21.2	0.000127\\
21.4	0.0001145\\
21.6	0.0001\\
21.8	8.7e-05\\
22	8.3e-05\\
22.2	7.3e-05\\
22.4	7.3e-05\\
22.6	7.3e-05\\
22.8	7.05e-05\\
23	6.95e-05\\
23.2	7.4e-05\\
23.4	6.65e-05\\
23.6	5.8e-05\\
23.8	5.1e-05\\
24	4.55e-05\\
24.2	3.75e-05\\
24.4	3.3e-05\\
24.6	3e-05\\
24.8	2.55e-05\\
25	2.45e-05\\
25.2	2e-05\\
25.4	1.65e-05\\
25.6	1.8e-05\\
25.8	2.15e-05\\
26	1.9e-05\\
26.2	2.2e-05\\
26.4	2.2e-05\\
26.6	1.95e-05\\
26.8	1.6e-05\\
27	1.7e-05\\
27.2	1.3e-05\\
27.4	1.15e-05\\
27.6	9.5e-06\\
27.8	9e-06\\
28	8.5e-06\\
28.2	8.5e-06\\
28.4	8.5e-06\\
28.6	9e-06\\
28.8	8.5e-06\\
29	6e-06\\
29.2	5e-06\\
29.4	6.5e-06\\
29.6	6.5e-06\\
29.8	4.5e-06\\
30	4.5e-06\\
30.2	5e-06\\
30.4	3.5e-06\\
30.6	3e-06\\
30.8	3.5e-06\\
31	3.5e-06\\
31.2	4.5e-06\\
31.4	3.5e-06\\
31.6	3e-06\\
31.8	2.5e-06\\
32	3.5e-06\\
32.2	2.5e-06\\
32.4	2.5e-06\\
32.6	2.5e-06\\
32.8	3e-06\\
33	2e-06\\
33.2	1.5e-06\\
33.4	2e-06\\
33.6	2e-06\\
33.8	1.5e-06\\
34	1e-06\\
34.2	5e-07\\
34.4	5e-07\\
34.6	5e-07\\
34.8	5e-07\\
35	5e-07\\
35.2	1e-06\\
35.4	5e-07\\
35.6	5e-07\\
35.8	5e-07\\
36	5e-07\\
36.2	0\\
36.4	0\\
36.6	0\\
36.8	0\\
37	0\\
37.2	0\\
37.4	0\\
37.6	5e-07\\
37.8	5e-07\\
38	1e-06\\
38.2	1e-06\\
38.4	1e-06\\
38.6	5e-07\\
38.8	5e-07\\
39	0\\
39.2	0\\
39.4	0\\
39.6	0\\
39.8	0\\
40	0\\
40.2	0\\
40.4	0\\
40.6	0\\
40.8	0\\
41	0\\
41.2	0\\
41.4	0\\
41.6	0\\
41.8	0\\
42	0\\
42.2	0\\
42.4	0\\
42.6	0\\
42.8	0\\
43	0\\
43.2	0\\
43.4	0\\
43.6	0\\
43.8	0\\
44	0\\
44.2	0\\
44.4	0\\
44.6	0\\
44.8	0\\
45	0\\
45.2	0\\
45.4	0\\
45.6	0\\
45.8	0\\
46	0\\
46.2	0\\
46.4	0\\
46.6	0\\
46.8	0\\
47	0\\
47.2	0\\
47.4	0\\
47.6	0\\
47.8	0\\
48	0\\
48.2	0\\
48.4	0\\
48.6	0\\
48.8	0\\
49	0\\
49.2	0\\
49.4	0\\
49.6	0\\
49.8	0\\
50	0\\
50.2	0\\
50.4	0\\
50.6	0\\
50.8	0\\
51	0\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	inf\\
0.2	0.0169248454688943\\
0.4	0.0288939229434335\\
0.6	0.042954012138466\\
0.8	0.0585246242415447\\
1	0.0750148319194578\\
1.2	0.09183805560871\\
1.4	0.108441175923555\\
1.6	0.124327521568383\\
1.8	0.13907252525188\\
2	0.152332633508494\\
2.2	0.163848455204945\\
2.4	0.173443250631435\\
2.6	0.181017861122534\\
2.8	0.186543107668986\\
3	0.190050573628101\\
3.2	0.191622551080759\\
3.4	0.191381787183425\\
3.6	0.189481526536452\\
3.8	0.186096215299577\\
4	0.181413116975758\\
4.2	0.175624990759513\\
4.4	0.1689239017917\\
4.6	0.161496168100227\\
4.8	0.153518400170698\\
5	0.145154554238733\\
5.2	0.136553897542278\\
5.4	0.127849770872249\\
5.6	0.11915902883349\\
5.8	0.110582039446466\\
6	0.102203130456291\\
6.2	0.0940913785690083\\
6.4	0.0863016486370997\\
6.6	0.0788758016220813\\
6.8	0.0718440022334568\\
7	0.065226068925515\\
7.2	0.0590328200305002\\
7.4	0.053267379955384\\
7.6	0.047926418415002\\
7.8	0.0430013035473841\\
8	0.0384791564536903\\
8.2	0.0343438002690483\\
8.4	0.0305766013785807\\
8.6	0.0271572039428154\\
8.8	0.0240641615976216\\
9	0.0212754721588804\\
9.2	0.0187690225027076\\
9.4	0.0165229516140913\\
9.6	0.0145159401979452\\
9.8	0.0127274353147606\\
10	0.0111378183156548\\
10.2	0.00972852397546004\\
10.4	0.00848211821403444\\
10.6	0.00738234120203858\\
10.8	0.00641412200596559\\
11	0.00556357026836823\\
11.2	0.0048179497661912\\
11.4	0.00416563806019458\\
11.6	0.00359607585396296\\
11.8	0.00309970913013474\\
12	0.0026679266291234\\
12.2	0.00229299478396226\\
12.4	0.00196799182416637\\
12.6	0.00168674241032371\\
12.8	0.00144375385705683\\
13	0.00123415474184463\\
13.2	0.00105363647731327\\
13.4	0.000898398241114005\\
13.6	0.00076509550646551\\
13.8	0.00065079229398439\\
14	0.000552917167864819\\
14.2	0.000469222923333842\\
14.4	0.000397749854416141\\
14.6	0.00033679244849913\\
14.8	0.000284869324408972\\
15	0.000240696211402316\\
15.2	0.000203161755647532\\
15.4	0.000171305936683535\\
15.6	0.000144300877525006\\
15.8	0.000121433837277907\\
16	0.000102092183290926\\
16.2	8.57501501298607e-05\\
16.4	7.19572043144237e-05\\
16.6	6.03278462294492e-05\\
16.8	5.05326934619371e-05\\
17	4.22907026687855e-05\\
17.2	3.53623996788821e-05\\
17.4	2.95439996788855e-05\\
17.6	2.46623108836991e-05\\
17.8	2.05703259563854e-05\\
18	1.71434155617323e-05\\
18.2	1.4276047786219e-05\\
18.4	1.1878965731115e-05\\
18.6	9.8767633986762e-06\\
18.8	8.2058070705579e-06\\
19	6.81245575836097e-06\\
19.2	5.65154003043113e-06\\
19.4	4.68506363202124e-06\\
19.6	3.88109686476981e-06\\
19.8	3.21283472346878e-06\\
20	2.65779634973974e-06\\
20.2	2.1971454982929e-06\\
20.4	1.81511446445864e-06\\
20.6	1.49851633159912e-06\\
20.8	1.23633250095221e-06\\
21	1.01936429863438e-06\\
21.2	8.39939046209555e-07\\
21.4	6.91662360831366e-07\\
21.6	5.69209644141197e-07\\
21.8	4.6815074890551e-07\\
22	3.8480269940357e-07\\
22.2	3.16106104172495e-07\\
22.4	2.59521554135806e-07\\
22.6	2.12942859743513e-07\\
22.8	1.74624460173318e-07\\
23	1.43120746971297e-07\\
23.2	1.17235393444188e-07\\
23.4	9.59790781137501e-08\\
23.6	7.8534242964803e-08\\
23.8	6.42257414484674e-08\\
24	5.24964127683639e-08\\
24.2	4.28867726549145e-08\\
24.4	3.50181407364486e-08\\
24.6	2.85786342850804e-08\\
24.8	2.33115505887884e-08\\
25	1.90057380821419e-08\\
25.2	1.54876218834555e-08\\
25.4	1.26146044369485e-08\\
25.6	1.02696081653721e-08\\
25.8	8.35656578070504e-09\\
26	6.79669634987527e-09\\
26.2	5.52543236340237e-09\\
26.4	4.48988574986448e-09\\
26.6	3.64675973097513e-09\\
26.8	2.96062922310547e-09\\
27	2.40252566953493e-09\\
27.2	1.94877316188815e-09\\
27.4	1.58003183966264e-09\\
27.6	1.28051214659208e-09\\
27.8	1.037329826381e-09\\
28	8.39976771609077e-10\\
28.2	6.79887177254144e-10\\
28.4	5.50082044070696e-10\\
28.6	4.44878052199011e-10\\
28.8	3.5964928645523e-10\\
29	2.90632329040197e-10\\
29.2	2.3476691565897e-10\\
29.4	1.89565737859844e-10\\
29.6	1.53008118201986e-10\\
29.8	1.23453227561274e-10\\
30	9.9569290300726e-11\\
30.2	8.02758620589865e-11\\
30.4	6.46967905050286e-11\\
30.6	5.21219014193897e-11\\
30.8	4.19758073228219e-11\\
31	3.37925271741597e-11\\
31.2	2.71948446339761e-11\\
31.4	2.18775283169688e-11\\
31.6	1.75936979905931e-11\\
31.8	1.41437521342527e-11\\
32	1.13663798554994e-11\\
32.2	9.13126815188399e-12\\
32.4	7.33318743512962e-12\\
32.6	5.88719699762258e-12\\
32.8	4.72476008250479e-12\\
33	3.79059737466996e-12\\
33.2	3.04013966661581e-12\\
33.4	2.43746648752163e-12\\
33.6	1.95363869569811e-12\\
33.8	1.5653503080532e-12\\
34	1.25383889940795e-12\\
34.2	1.00400534171313e-12\\
34.4	8.03702952794008e-13\\
34.6	6.43163681984726e-13\\
34.8	5.14535099167606e-13\\
35	4.11506938174331e-13\\
35.2	3.29009990503143e-13\\
35.4	2.62973426382864e-13\\
35.6	2.10129280408378e-13\\
35.8	1.67854994787648e-13\\
36	1.34046659519475e-13\\
36.2	1.07017002731362e-13\\
36.4	8.54133287027127e-14\\
36.6	6.81515267890847e-14\\
36.8	5.43630229874077e-14\\
37	4.3352150890273e-14\\
37.2	3.45619075802616e-14\\
37.4	2.75464547684489e-14\\
37.6	2.19490441494304e-14\\
37.8	1.74843030886184e-14\\
38	1.39240241711044e-14\\
38.2	1.10857693760758e-14\\
38.4	8.82373442668238e-15\\
38.6	7.02142745623999e-15\\
38.8	5.58580358487544e-15\\
39	4.44256740392219e-15\\
39.2	3.53241202130501e-15\\
39.4	2.8080088971724e-15\\
39.6	2.23159934845666e-15\\
39.8	1.77306806148637e-15\\
40	1.4084026248384e-15\\
40.2	1.11846211040062e-15\\
40.4	8.87992999955309e-16\\
40.6	7.04843011302308e-16\\
40.8	5.59333212998467e-16\\
41	4.43756705944906e-16\\
41.2	3.51978476158954e-16\\
41.4	2.79116094093946e-16\\
41.6	2.21284999465233e-16\\
41.8	1.75395365768357e-16\\
42	1.38990145490054e-16\\
42.2	1.10115983895363e-16\\
42.4	8.72203593893104e-17\\
42.6	6.90696446056147e-17\\
42.8	5.46838510106969e-17\\
43	4.32846742228195e-17\\
43.2	3.4254140166828e-17\\
43.4	2.71016978672415e-17\\
43.6	2.14380405732686e-17\\
43.8	1.69542849936259e-17\\
44	1.34054163018573e-17\\
44.2	1.05971283466662e-17\\
44.4	8.37536544396885e-18\\
44.6	6.61801325965008e-18\\
44.8	5.22829882915617e-18\\
45	4.12954947017301e-18\\
45.2	3.261031837699e-18\\
45.4	2.57464933005638e-18\\
45.6	2.03232142175741e-18\\
45.8	1.60390462373003e-18\\
46	1.26554352839016e-18\\
46.2	9.98363282827978e-19\\
46.4	7.87433041741774e-19\\
46.6	6.20944434812615e-19\\
46.8	4.89560600081953e-19\\
47	3.85900490652768e-19\\
47.2	3.04130438844949e-19\\
47.4	2.39640743898124e-19\\
47.6	1.8878964233251e-19\\
47.8	1.48700667704466e-19\\
48	1.17102302587789e-19\\
48.2	9.22011244395492e-20\\
48.4	7.25814712907529e-20\\
48.6	5.71261005414658e-20\\
48.8	4.49534621411313e-20\\
49	3.53681177855759e-20\\
49.2	2.78215594851582e-20\\
49.4	2.18812529008816e-20\\
49.6	1.72061841422526e-20\\
49.8	1.35275478368242e-20\\
50	1.06334987179297e-20\\
50.2	8.3571142117158e-21\\
50.4	6.56689381818524e-21\\
50.6	5.15926221591406e-21\\
50.8	4.05265470281001e-21\\
51	3.18285194192923e-21\\
};
\addplot [color=mycolor1, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	nan\\
0.2	0.000356771837790775\\
0.4	0.00469393283183919\\
0.6	0.0169879176186009\\
0.8	0.0373686900842134\\
1	0.0634118699048474\\
1.2	0.0919812596867349\\
1.4	0.120270199393409\\
1.6	0.146194962327828\\
1.8	0.168434573638043\\
2	0.186317200377945\\
2.2	0.199661757937418\\
2.4	0.208625721886321\\
2.6	0.213578761833158\\
2.8	0.215006351425548\\
3	0.213440737163274\\
3.2	0.20941430165794\\
3.4	0.203430095384348\\
3.6	0.195944917416598\\
3.8	0.18736119923333\\
4	0.178024811429363\\
4.2	0.1682266619751\\
4.4	0.158206557743235\\
4.6	0.148158265463193\\
4.8	0.13823505468102\\
5	0.128555257168963\\
5.2	0.119207556226332\\
5.4	0.110255843675985\\
5.6	0.101743566632971\\
5.8	0.093697541513931\\
6	0.0861312477020224\\
6.2	0.0790476340105592\\
6.4	0.0724414821273205\\
6.6	0.066301375816986\\
6.8	0.0606113251069827\\
7	0.0553520925821059\\
7.2	0.0505022653623786\\
7.4	0.046039112073627\\
7.6	0.0419392596235128\\
7.8	0.0381792201716397\\
8	0.0347357945125723\\
8.2	0.0315863742737037\\
8.4	0.0287091619092223\\
8.6	0.0260833244546907\\
8.8	0.0236890943797014\\
9	0.0215078286117434\\
9.2	0.0195220348693509\\
9.4	0.017715372800988\\
9.6	0.0160726360423545\\
9.8	0.014579720145059\\
10	0.0132235803627579\\
10.2	0.0119921824788125\\
10.4	0.0108744491973753\\
10.6	0.00986020407577025\\
10.8	0.00894011453115599\\
11	0.00810563509251326\\
11.2	0.00734895177606701\\
11.4	0.00666292822656208\\
11.6	0.00604105407838667\\
11.8	0.00547739584100557\\
12	0.00496655049550173\\
12.2	0.00450360189737909\\
12.4	0.00408408001027284\\
12.6	0.00370392294181398\\
12.8	0.00335944171326169\\
13	0.00304728766590355\\
13.2	0.00276442238737466\\
13.4	0.00250809002811242\\
13.6	0.00227579187064264\\
13.8	0.00206526301105858\\
14	0.00187445101191884\\
14.2	0.00170149638805574\\
14.4	0.00154471479081287\\
14.6	0.00140258076151154\\
14.8	0.00127371293107473\\
15	0.00115686054940133\\
15.2	0.00105089123503229\\
15.4	0.000954779842698011\\
15.6	0.000867598353336852\\
15.8	0.000788506698022608\\
16	0.000716744433856335\\
16.2	0.000651623196211165\\
16.4	0.000592519857732122\\
16.6	0.000538870330165131\\
16.8	0.000490163950410566\\
17	0.000445938397164901\\
17.2	0.000405775089134348\\
17.4	0.000369295020086193\\
17.6	0.00033615498995982\\
17.8	0.000306044194905045\\
18	0.000278681142467378\\
18.2	0.000253810861215099\\
18.4	0.000231202376919756\\
18.6	0.000210646429977122\\
18.8	0.000191953411107323\\
19	0.000174951494517354\\
19.2	0.000159484949662615\\
19.4	0.000145412614521577\\
19.6	0.000132606514913726\\
19.8	0.000120950615858803\\
20	0.000110339692307876\\
20.2	0.000100678307785443\\
20.4	9.18798905776136e-05\\
20.6	8.38658980942937e-05\\
20.8	7.65650609325958e-05\\
21	6.9912698982797e-05\\
21.2	6.38501026549215e-05\\
21.4	5.83239729705368e-05\\
21.6	5.32859148671344e-05\\
21.8	4.86919786075145e-05\\
22	4.45022446792566e-05\\
22.2	4.06804480146655e-05\\
22.4	3.71936377639385e-05\\
22.6	3.401186921786e-05\\
22.8	3.11079248047512e-05\\
23	2.845706138308e-05\\
23.2	2.60367813190945e-05\\
23.4	2.38266250808706e-05\\
23.6	2.18079832987356e-05\\
23.8	1.99639264394376e-05\\
24	1.82790504196968e-05\\
24.2	1.6739336645777e-05\\
24.4	1.53320251111152e-05\\
24.6	1.40454993153553e-05\\
24.8	1.28691818867404e-05\\
25	1.17934398969247e-05\\
25.2	1.08094989540291e-05\\
25.4	9.90936524715706e-06\\
25.6	9.08575479454269e-06\\
25.8	8.33202921883264e-06\\
26	7.64213743744828e-06\\
26.2	7.01056271420983e-06\\
26.4	6.43227457102869e-06\\
26.6	5.90268510603645e-06\\
26.8	5.41760930750722e-06\\
27	4.97322899179325e-06\\
27.2	4.56606002862615e-06\\
27.4	4.19292254890607e-06\\
27.6	3.85091385882818e-06\\
27.8	3.53738381017862e-06\\
28	3.24991240013521e-06\\
28.2	2.98628939516924e-06\\
28.4	2.74449579288349e-06\\
28.6	2.52268695302961e-06\\
28.8	2.3191772447046e-06\\
29	2.13242607098797e-06\\
29.2	1.9610251451932e-06\\
29.4	1.80368690459853e-06\\
29.6	1.65923395810963e-06\\
29.8	1.52658947389662e-06\\
30	1.4047684217351e-06\\
30.2	1.29286959265171e-06\\
30.4	1.19006832560737e-06\\
30.6	1.09560987741525e-06\\
30.8	1.00880337795084e-06\\
31	9.29016318023314e-07\\
31.2	8.55669522095181e-07\\
31.4	7.88232562405663e-07\\
31.6	7.26219575016192e-07\\
31.8	6.69185441891778e-07\\
32	6.1672230639375e-07\\
32.2	5.6845639252031e-07\\
32.4	5.2404510091816e-07\\
32.6	4.83174357128282e-07\\
32.8	4.45556189743776e-07\\
33	4.10926518169352e-07\\
33.2	3.79043131499216e-07\\
33.4	3.49683841689811e-07\\
33.6	3.22644795712211e-07\\
33.8	2.97738932739327e-07\\
34	2.74794573668941e-07\\
34.2	2.53654131415965e-07\\
34.4	2.34172931437009e-07\\
34.6	2.16218132886667e-07\\
34.8	1.99667741656626e-07\\
35	1.84409707323419e-07\\
35.2	1.7034109673552e-07\\
35.4	1.57367337612002e-07\\
35.6	1.45401526108791e-07\\
35.8	1.34363792839987e-07\\
36	1.24180722325672e-07\\
36.2	1.14784821278268e-07\\
36.4	1.06114031540768e-07\\
36.6	9.81112838558468e-08\\
36.8	9.0724088977874e-08\\
37	8.39041629433898e-08\\
37.2	7.76070835922241e-08\\
37.4	7.17919756836028e-08\\
37.6	6.64212221814584e-08\\
37.8	6.14601994928091e-08\\
38	5.68770346342299e-08\\
38.2	5.26423824758397e-08\\
38.4	4.8729221371305e-08\\
38.6	4.51126656275461e-08\\
38.8	4.17697934002904e-08\\
39	3.8679488722551e-08\\
39.2	3.58222964834939e-08\\
39.4	3.31802892759469e-08\\
39.6	3.07369451228512e-08\\
39.8	2.847703517702e-08\\
40	2.63865205653668e-08\\
40.2	2.44524576189304e-08\\
40.4	2.26629107941388e-08\\
40.6	2.10068726493519e-08\\
40.8	1.94741902942883e-08\\
41	1.80554977789098e-08\\
41.2	1.67421539331102e-08\\
41.4	1.55261852095147e-08\\
41.6	1.44002331191363e-08\\
41.8	1.33575058839115e-08\\
42	1.23917339614826e-08\\
42.2	1.14971291262788e-08\\
42.4	1.06683468172125e-08\\
42.6	9.90045148633089e-09\\
42.8	9.18888470477853e-09\\
43	8.52943580256322e-09\\
43.2	7.91821483707782e-09\\
43.4	7.35162770222534e-09\\
43.6	6.82635320547993e-09\\
43.8	6.33932195439929e-09\\
44	5.88769690710327e-09\\
44.2	5.46885545314627e-09\\
44.4	5.08037290213012e-09\\
44.6	4.72000726741495e-09\\
44.8	4.38568524146499e-09\\
45	4.07548926778225e-09\\
45.2	3.78764562210227e-09\\
45.4	3.52051342260677e-09\\
45.6	3.27257449540566e-09\\
45.8	3.04242402750165e-09\\
46	2.82876194492192e-09\\
46.2	2.63038495872211e-09\\
46.4	2.4461792261777e-09\\
46.6	2.27511357870914e-09\\
46.8	2.11623327197338e-09\\
47	1.96865421712236e-09\\
47.2	1.83155765550738e-09\\
47.4	1.70418524211842e-09\\
47.6	1.58583450581431e-09\\
47.8	1.47585465694111e-09\\
48	1.37364271527202e-09\\
48.2	1.27863993334953e-09\\
48.4	1.1903284922836e-09\\
48.6	1.10822844887456e-09\\
48.8	1.03189491459801e-09\\
49	9.60915448522838e-10\\
49.2	8.94907647645514e-10\\
49.4	8.33516919421158e-10\\
49.6	7.76414422466925e-10\\
49.8	7.23295162511768e-10\\
50	6.73876231678008e-10\\
50.2	6.2789518011104e-10\\
50.4	5.85108509830104e-10\\
50.6	5.45290281461851e-10\\
50.8	5.08230825244704e-10\\
51	4.73735548360668e-10\\
};
\end{axis}

\begin{axis}[%
width=6.135in,
height=5.323in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw [black, line width=1.0pt] (axis cs:0.190315,0.697022) ellipse [x radius=0.0103025, y radius=0.0120275];
\draw [black, line width=1.0pt] (axis cs:0.249986,0.436999) ellipse [x radius=0.0103025, y radius=0.0120275];
\draw [black, line width=1.0pt] (axis cs:0.406364,0.261741) ellipse [x radius=0.0103025, y radius=0.0120275];
\draw[-{Stealth}, color=black]  (axis cs:0.32,0.698) node[fill=white] {$N=100$} -- (axis cs:0.204,0.698) ;
\draw[-{Stealth}, color=black] (axis cs:0.37,0.441) node[fill=white] {$N=200$}-- (axis cs:0.255,0.441);
\draw[-{Stealth}, color=black] (axis cs:0.53,0.269) node[fill=white] {$N=400$} -- (axis cs:0.411,0.269);
\end{axis}
\end{tikzpicture}%



==> Figures/Rate_DisRand.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Distance ($d_x$) [m]},
ymin=0,
ymax=11,
ylabel style={font=\color{white!15!black}},
ylabel={Average Rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.741262901039252\\
1	0.579514813068779\\
2	0.419790049262558\\
3	0.353816383604435\\
4	0.321185768695807\\
5	0.31487864054447\\
6	0.322479432332535\\
7	0.353828038063342\\
8	0.414573633850009\\
9	0.581030334638054\\
10	0.740398440692024\\
};
\addlegendentry{Exact - Simulation}

\addplot [color=blue, dashed, line width=1.5pt, mark size=5.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.783101873195992\\
1	0.607604143853634\\
2	0.437898232889513\\
3	0.364977551958494\\
4	0.334039989741768\\
5	0.325282451510079\\
6	0.334039989741768\\
7	0.364977551958494\\
8	0.437898232889513\\
9	0.607604143853634\\
10	0.783101873195992\\
};
\addlegendentry{Upper Bound - Gaussian}

\addplot [color=black!50!blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.78310187319599\\
1	0.607604143853634\\
2	0.437898232889513\\
3	0.364977551958494\\
4	0.334039989741768\\
5	0.325282451510079\\
6	0.334039989741769\\
7	0.364977551958494\\
8	0.437898232889513\\
9	0.607604143853634\\
10	0.78310187319599\\
};
\addlegendentry{Upper Bound - Gamma}

\addplot [color=black!50!green, dashdotted, line width=1.5pt, mark size=5.0pt, mark=+, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
0	0.626096802666647\\
1	0.476587002432907\\
2	0.334487555225226\\
3	0.274244362676276\\
4	0.248847921843601\\
5	0.241677617010836\\
6	0.248847921843601\\
7	0.274244362676276\\
8	0.334487555225226\\
9	0.476587002432906\\
10	0.626096802666647\\
};
\addlegendentry{Lower Bound - Gaussian}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.603151670267874\\
1	0.457088799956001\\
2	0.318480840214385\\
3	0.259766990363246\\
4	0.235020543831585\\
5	0.228034078636463\\
6	0.235020543831584\\
7	0.259766990363246\\
8	0.318480840214385\\
9	0.457088799956002\\
10	0.603151670267874\\
};
\addlegendentry{Lower Bound - Gamma}

\addplot [color=mycolor1, line width=1.5pt, mark size=3.2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.468145088965142\\
1	0.374010031046622\\
2	0.281134571558077\\
3	0.24802914322214\\
4	0.228248839973517\\
5	0.225004098579306\\
6	0.230766635351936\\
7	0.247467068661751\\
8	0.2809615840065\\
9	0.370433564144769\\
10	0.466198576197427\\
};
\addlegendentry{Random - Simulation}

\addplot [color=red, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	2.82218038522353\\
1	2.45879987536307\\
2	2.01917388556351\\
3	1.78937187865388\\
4	1.69058699734403\\
5	1.67062965542809\\
6	1.70423817294548\\
7	1.79809430826457\\
8	2.02418584501795\\
9	2.46288470727095\\
10	2.83476480603046\\
};
\addplot [color=blue, dashed, line width=1.5pt, mark size=5.0pt, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	3.03707778277217\\
1	2.64091397828521\\
2	2.18469104412285\\
3	1.95554191442541\\
4	1.85015265193172\\
5	1.81929912458714\\
6	1.85015265193172\\
7	1.95554191442541\\
8	2.18469104412285\\
9	2.64091397828521\\
10	3.03707778277217\\
};
\addplot [color=black!50!blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	3.03707778277217\\
1	2.64091397828521\\
2	2.18469104412285\\
3	1.95554191442541\\
4	1.85015265193172\\
5	1.81929912458714\\
6	1.85015265193172\\
7	1.95554191442541\\
8	2.18469104412285\\
9	2.64091397828521\\
10	3.03707778277217\\
};
\addplot [color=black!50!green, dashdotted, line width=1.5pt, mark size=5.0pt, mark=+, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
0	2.68567945402525\\
1	2.29703879582423\\
2	1.85171685490737\\
3	1.62928899717537\\
4	1.52735985250878\\
5	1.49757026765332\\
6	1.52735985250878\\
7	1.62928899717537\\
8	1.85171685490737\\
9	2.29703879582423\\
10	2.68567945402525\\
};
\addplot [color=black, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	2.63001253733972\\
1	2.24113520924586\\
2	1.79500528892051\\
3	1.57184820255831\\
4	1.46948746851135\\
5	1.4395584996455\\
6	1.46948746851135\\
7	1.57184820255831\\
8	1.79500528892051\\
9	2.24113520924586\\
10	2.63001253733972\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=3.2pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	2.14916454760886\\
1	1.87255633169957\\
2	1.55110136835586\\
3	1.4096402859961\\
4	1.34151576205284\\
5	1.33113312461539\\
6	1.33965927010521\\
7	1.40681338071972\\
8	1.56250840606791\\
9	1.85758898719628\\
10	2.14932226280719\\
};
\addplot [color=red, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	5.91911105028988\\
1	5.47591630501641\\
2	4.88357052335069\\
3	4.60889147250545\\
4	4.4578911036563\\
5	4.42195796449007\\
6	4.47351355685724\\
7	4.60728971106459\\
8	4.90395197980436\\
9	5.46783501555641\\
10	5.93252897374784\\
};
\addplot [color=blue, dashed, line width=1.5pt, mark size=5.0pt, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	6.19145757513385\\
1	5.73802923330901\\
2	5.18835906082302\\
3	4.8965701936911\\
4	4.75776111409958\\
5	4.71649551988751\\
6	4.75776111409958\\
7	4.8965701936911\\
8	5.18835906082302\\
9	5.73802923330901\\
10	6.19145757513385\\
};
\addplot [color=black!50!blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	6.19145757513384\\
1	5.73802923330901\\
2	5.18835906082302\\
3	4.8965701936911\\
4	4.75776111409958\\
5	4.71649551988751\\
6	4.75776111409958\\
7	4.8965701936911\\
8	5.18835906082302\\
9	5.73802923330901\\
10	6.19145757513384\\
};
\addplot [color=black!50!green, dashdotted, line width=1.5pt, mark size=5.0pt, mark=+, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
0	5.79020832368379\\
1	5.32714124829878\\
2	4.75984530484203\\
3	4.45523185375343\\
4	4.30930602107008\\
5	4.26578762809961\\
6	4.30930602107008\\
7	4.45523185375343\\
8	4.75984530484203\\
9	5.32714124829878\\
10	5.79020832368379\\
};
\addplot [color=black, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	5.72528138617758\\
1	5.25840180295924\\
2	4.68379046231597\\
3	4.37354601148189\\
4	4.22437602281185\\
5	4.17981235496079\\
6	4.22437602281185\\
7	4.37354601148189\\
8	4.68379046231597\\
9	5.25840180295924\\
10	5.72528138617758\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=3.2pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	5.07511234949943\\
1	4.69170852192931\\
2	4.23081864533522\\
3	4.0037850501539\\
4	3.91696882006329\\
5	3.86748152101597\\
6	3.9057505816471\\
7	4.00053274047031\\
8	4.2516348466736\\
9	4.69729986427587\\
10	5.06578552036889\\
};
\addplot [color=red, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	9.22269594471747\\
1	8.76481508500979\\
2	8.1778695248475\\
3	7.84019858039859\\
4	7.68474019593427\\
5	7.65296842065059\\
6	7.69874935962531\\
7	7.84339620425864\\
8	8.17336371060747\\
9	8.73727913305666\\
10	9.22537057160641\\
};
\addplot [color=blue, dashed, line width=1.5pt, mark size=5.0pt, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	9.49550883820992\\
1	9.03542234399086\\
2	8.47423086450129\\
3	8.17423457334367\\
4	8.03087859655664\\
5	7.98817175649369\\
6	8.03087859655664\\
7	8.17423457334367\\
8	8.47423086450129\\
9	9.03542234399086\\
10	9.49550883820992\\
};
\addplot [color=black!50!blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	9.49550883820991\\
1	9.03542234399086\\
2	8.47423086450129\\
3	8.17423457334367\\
4	8.03087859655664\\
5	7.98817175649369\\
6	8.03087859655664\\
7	8.17423457334367\\
8	8.47423086450129\\
9	9.03542234399086\\
10	9.49550883820991\\
};
\addplot [color=black!50!green, dashdotted, line width=1.5pt, mark size=5.0pt, mark=+, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
0	9.08848014024905\\
1	8.61635772506472\\
2	8.03303445445528\\
3	7.71672001478574\\
4	7.56420926374854\\
5	7.51858832946198\\
6	7.56420926374854\\
7	7.71672001478574\\
8	8.03303445445528\\
9	8.61635772506472\\
10	9.08848014024905\\
};
\addplot [color=black, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	9.02245486293577\\
1	8.54600281704263\\
2	7.95429372986214\\
3	7.63143402889698\\
4	7.47511323359893\\
5	7.42825838310036\\
6	7.47511323359892\\
7	7.63143402889698\\
8	7.95429372986214\\
9	8.54600281704263\\
10	9.02245486293577\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=3.2pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	8.34149633482907\\
1	7.94106462542226\\
2	7.44728052972542\\
3	7.23045388717383\\
4	7.12120902835627\\
5	7.07556211550559\\
6	7.1048838554558\\
7	7.22344342907883\\
8	7.46085656126195\\
9	7.94717426207318\\
10	8.3420698244029\\
};
\end{axis}

\begin{axis}[%
width=6.135in,
height=5.323in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw [black, line width=1.0pt] (axis cs:0.284031,0.700587) ellipse [x radius=0.0147801, y radius=0.0567515];
\draw [black, line width=1.0pt] (axis cs:0.594728,0.431507) ellipse [x radius=0.0147801, y radius=0.053816];
\draw [black, line width=1.0pt] (axis cs:0.36213,0.231898) ellipse [x radius=0.0147801, y radius=0.0401174];
\draw [black, line width=1.0pt] (axis cs:0.672826,0.134051) ellipse [x radius=0.0147801, y radius=0.0225049];
\draw[-{Stealth}, color=black] (axis cs:0.284,0.57) node[fill=white] {$P=\qty{30}{\dB m}$} -- (axis cs:0.284,0.642);
\draw[-{Stealth}, color=black] (axis cs:0.596,0.544)node[fill=white] {$P=\qty{20}{\dB m}$} -- (axis cs:0.596,0.491);
\draw[-{Stealth}, color=black] (axis cs:0.363,0.327) node[fill=white] {$P=\qty{10}{\dB m}$}-- (axis cs:0.363,0.274);
\draw[-{Stealth}, color=black] (axis cs:0.8,0.18) node[fill=white] {$P=\qty{0}{\dB m}$} -- (axis cs:0.679,0.153);
\end{axis}
\end{tikzpicture}%

==> Figures/Rate_Gain.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=0,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Achievable Rate Gain [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
20	0.0268085077879503\\
55	0.0813348486301953\\
89	0.140729126843916\\
124	0.207925499477186\\
158	0.280885818745439\\
193	0.359414679000969\\
227	0.439618735482735\\
262	0.524755659775505\\
296	0.603836911357215\\
331	0.697716511210283\\
365	0.783084906102086\\
400	0.877981621105573\\
};
\addlegendentry{Simulation}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
20	0.0211145808733339\\
55	0.0781728738290006\\
89	0.138641231016887\\
124	0.207048852940126\\
158	0.278771428677591\\
193	0.357144751482054\\
227	0.436859023765859\\
262	0.521802204233802\\
296	0.606426073876229\\
331	0.695071621244958\\
365	0.782141518923645\\
400	0.872284414622355\\
};
\addlegendentry{$P=0$ dBm}

\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
20	0.157512918069941\\
55	0.435313371397048\\
89	0.697057988387062\\
124	0.959154823940482\\
158	1.20896052885879\\
193	1.44314192467616\\
227	1.66504727920601\\
262	1.86931360238631\\
296	2.06747892124009\\
331	2.25074726977731\\
365	2.4407102933762\\
400	2.59960834356706\\
};
\addplot [color=black!50!green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
20	0.123973320682116\\
55	0.421036927611873\\
89	0.690566616159895\\
124	0.955516466598979\\
158	1.19998675389504\\
193	1.43807264389398\\
227	1.65647981638582\\
262	1.86873218533927\\
296	2.06350874301936\\
331	2.25315414163037\\
365	2.42767003042559\\
400	2.59814557728865\\
};
\addlegendentry{$P=10$ dBm}

\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
20	0.302194292337886\\
55	0.776321088800521\\
89	1.18318119511881\\
124	1.55445036700014\\
158	1.8740113833863\\
193	2.17220839560566\\
227	2.42534985093474\\
262	2.67123236268728\\
296	2.9074164895582\\
331	3.12119650826321\\
365	3.3147775829859\\
400	3.49498308403942\\
};
\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
20	0.241984042589865\\
55	0.756759203435671\\
89	1.16954867626629\\
124	1.54179340830878\\
158	1.8640782922762\\
193	2.16326145169659\\
227	2.42776300124703\\
262	2.67749684599217\\
296	2.90145746228889\\
331	3.11551512565878\\
365	3.30953096633795\\
400	3.49669726114001\\
};
\addlegendentry{$P=20$ dBm}

\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
20	0.33469849765673\\
55	0.847431954725187\\
89	1.27283201746824\\
124	1.65848303630955\\
158	1.98610336413467\\
193	2.28832934834358\\
227	2.56320814472597\\
262	2.80758130807103\\
296	3.04475096221133\\
331	3.25088525457633\\
365	3.45147984316515\\
400	3.64392999594102\\
};
\addplot [color=violet, dotted, line width=1.5pt]
  table[row sep=crcr]{%
20	0.267481095268037\\
55	0.823201197090498\\
89	1.25923018339751\\
124	1.64721570799654\\
158	1.98010862223783\\
193	2.28717827076314\\
227	2.55738561761999\\
262	2.81161068617376\\
296	3.03897903809765\\
331	3.255828768708\\
365	3.4520373625927\\
400	3.64105452465305\\
};
\addlegendentry{$P=30$ dBm}

\end{axis}

\begin{axis}[%
width=6.135in,
height=5.323in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/RxPowe_N.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$d_f$ [m]},
ymin=-30,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={Received Power [dBm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	3.84612698677125\\
3.78571428571429	-6.80792657792995\\
6.57142857142857	-11.9345305810673\\
9.35714285714286	-15.2709641690071\\
12.1428571428571	-17.64386619328\\
14.9285714285714	-19.7300073459963\\
17.7142857142857	-21.2729057168032\\
20.5	-22.7190582927\\
23.2857142857143	-24.0768747471054\\
26.0714285714286	-25.0267974502275\\
28.8571428571429	-25.9547885541935\\
31.6428571428571	-26.9467435860922\\
34.4285714285714	-27.5862334469256\\
37.2142857142857	-28.4256398304806\\
40	-29.1991233213558\\
};
\addlegendentry{Passive RIS with $N=200$}

\addplot [color=blue, dashed, line width=1.5pt, mark size=3.6pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
1	3.92984966080303\\
3.78571428571429	-6.81843087509287\\
6.57142857142857	-11.9729145041049\\
9.35714285714286	-15.3448052680276\\
12.1428571428571	-17.6915307163948\\
14.9285714285714	-19.6574246657757\\
17.7142857142857	-21.3727131789565\\
20.5	-22.6770922427429\\
23.2857142857143	-24.0718634651175\\
26.0714285714286	-25.0491263692765\\
28.8571428571429	-25.9359049671272\\
31.6428571428571	-26.9600346143295\\
34.4285714285714	-27.6449167905156\\
37.2142857142857	-28.3878936160194\\
40	-29.1236859537781\\
};
\addlegendentry{Active RIS with $N=100$}

\addplot [color=black!50!green, dashdotted, line width=1.5pt, mark size=4.5pt, mark=triangle, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
1	3.81792421966281\\
3.78571428571429	-6.87995204452477\\
6.57142857142857	-11.990885013819\\
9.35714285714286	-15.1151523769749\\
12.1428571428571	-17.880566436375\\
14.9285714285714	-19.7313818522829\\
17.7142857142857	-21.2313712124459\\
20.5	-22.6638498157015\\
23.2857142857143	-23.972365629297\\
26.0714285714286	-25.0747624830191\\
28.8571428571429	-26.2203785343391\\
31.6428571428571	-27.0411639187403\\
34.4285714285714	-27.6947397807531\\
37.2142857142857	-28.4262912950363\\
40	-29.0360518271045\\
};
\addlegendentry{Hybrid RIS with $N=134$}

\addplot [color=black, line width=1.5pt, mark size=5.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	-20\\
3.78571428571429	-20\\
6.57142857142857	-20\\
9.35714285714286	-20\\
12.1428571428571	-20\\
14.9285714285714	-20\\
17.7142857142857	-20\\
20.5	-20\\
23.2857142857143	-20\\
26.0714285714286	-20\\
28.8571428571429	-20\\
31.6428571428571	-20\\
34.4285714285714	-20\\
37.2142857142857	-20\\
40	-20\\
};
\addlegendentry{Tag Activation Threshold}

\end{axis}
\end{tikzpicture}%

==> Figures/RxPower_Active_Passive.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$d_f$ [m]},
ymin=-30,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Received Power [dBm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	3.77434729731976\\
3.78571428571429	-6.79470562766255\\
6.57142857142857	-11.9639866545281\\
9.35714285714286	-15.3221027525084\\
12.1428571428571	-17.8101910815077\\
14.9285714285714	-19.7310492690532\\
17.7142857142857	-21.3511555538519\\
20.5	-22.7222935962475\\
23.2857142857143	-24.0519342473114\\
26.0714285714286	-25.1487104607826\\
28.8571428571429	-25.9817000292978\\
31.6428571428571	-26.9527956487881\\
34.4285714285714	-27.7094720800191\\
37.2142857142857	-28.414153694762\\
40	-29.1924743132013\\
};
\addlegendentry{Passive RIS}

\addplot [color=blue, dashed, line width=1.5pt, mark size=3.6pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
1	8.15490446447836\\
3.78571428571429	-2.13608819507414\\
6.57142857142857	-7.25147417517621\\
9.35714285714286	-10.6156195787783\\
12.1428571428571	-13.0903333389742\\
14.9285714285714	-14.9458210440209\\
17.7142857142857	-16.6666254536987\\
20.5	-17.9843773086514\\
23.2857142857143	-19.1723349794121\\
26.0714285714286	-20.3440806079315\\
28.8571428571429	-21.3173321929651\\
31.6428571428571	-22.132276997003\\
34.4285714285714	-22.92384592928\\
37.2142857142857	-23.7117987168954\\
40	-24.3094677743674\\
};
\addlegendentry{Active RIS}

\addplot [color=black!50!green, dashdotted, line width=1.5pt, mark size=4.5pt, mark=triangle, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
1	6.29902099145431\\
3.78571428571429	-4.13530906755494\\
6.57142857142857	-9.33555505587907\\
9.35714285714286	-12.5842118153349\\
12.1428571428571	-15.0475613065934\\
14.9285714285714	-17.0627667501915\\
17.7142857142857	-18.6530822013711\\
20.5	-19.9351872770383\\
23.2857142857143	-21.2714367596897\\
26.0714285714286	-22.3699023866292\\
28.8571428571429	-23.3513058060188\\
31.6428571428571	-24.175030577653\\
34.4285714285714	-24.9942474517816\\
37.2142857142857	-25.9067713980344\\
40	-26.388544349073\\
};
\addlegendentry{Hybrid RIS}

\addplot [color=black, line width=1.5pt, mark size=5.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	-20\\
3.78571428571429	-20\\
6.57142857142857	-20\\
9.35714285714286	-20\\
12.1428571428571	-20\\
14.9285714285714	-20\\
17.7142857142857	-20\\
20.5	-20\\
23.2857142857143	-20\\
26.0714285714286	-20\\
28.8571428571429	-20\\
31.6428571428571	-20\\
34.4285714285714	-20\\
37.2142857142857	-20\\
40	-20\\
};
\addlegendentry{Tag Activation Threshold}

\end{axis}
\end{tikzpicture}%

==> Figures/Rx_Power.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$d_f$ [m]},
ymin=-50,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Received Power [dBm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	1.61106031410708\\
3.78571428571429	-9.2064719453283\\
6.57142857142857	-14.2597479383057\\
9.35714285714286	-17.6368939762376\\
12.1428571428571	-20.0354149942821\\
14.9285714285714	-22.1765739891122\\
17.7142857142857	-23.7411134841859\\
20.5	-25.1531185038573\\
23.2857142857143	-26.2976823536788\\
26.0714285714286	-27.3691254906285\\
28.8571428571429	-28.4777598815916\\
31.6428571428571	-29.2498658342303\\
34.4285714285714	-30.0656616002956\\
37.2142857142857	-30.8937306980096\\
40	-31.5961058337635\\
};
\addlegendentry{Simulation - Optimal}



\addplot [color=blue, line width=1.5pt, only marks, mark size=5.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1	1.79542379179895\\
3.78571428571429	-9.18540699551198\\
6.57142857142857	-14.3212441172411\\
9.35714285714286	-17.6631312534792\\
12.1428571428571	-20.1391677528671\\
14.9285714285714	-22.1056194112462\\
17.7142857142857	-23.7364256224089\\
20.5	-25.1294583472879\\
23.2857142857143	-26.3452298567801\\
26.0714285714286	-27.4237602213058\\
28.8571428571429	-28.3928913748961\\
31.6428571428571	-29.2727731153711\\
34.4285714285714	-30.0784577105967\\
37.2142857142857	-30.8214856187294\\
40	-31.5108991035104\\
};
\addlegendentry{Analysis - Optimal}

\addplot [color=blue, line width=1.5pt, mark size=3.6pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	-1.45842931663867\\
3.78571428571429	-12.2706672703725\\
6.57142857142857	-17.7511706206207\\
9.35714285714286	-21.0225186467034\\
12.1428571428571	-23.6936121356313\\
14.9285714285714	-25.6967313998214\\
17.7142857142857	-27.3828692873661\\
20.5	-28.4790090403309\\
23.2857142857143	-29.614782539754\\
26.0714285714286	-30.9230506815235\\
28.8571428571429	-32.2756299402982\\
31.6428571428571	-33.0301391898689\\
34.4285714285714	-33.5128740110028\\
37.2142857142857	-34.4624703636233\\
40	-34.7877041168846\\
};
\addplot [color=blue, line width=1.5pt, only marks, mark size=3.6pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
1	-1.45842931663867\\
3.78571428571429	-12.2706672703725\\
6.57142857142857	-17.7511706206207\\
9.35714285714286	-21.0225186467034\\
12.1428571428571	-23.6936121356313\\
14.9285714285714	-25.6967313998214\\
17.7142857142857	-27.3828692873661\\
20.5	-28.4790090403309\\
23.2857142857143	-29.614782539754\\
26.0714285714286	-30.9230506815235\\
28.8571428571429	-32.2756299402982\\
31.6428571428571	-33.0301391898689\\
34.4285714285714	-33.5128740110028\\
37.2142857142857	-34.4624703636233\\
40	-34.7877041168846\\
};
\addlegendentry{Simulation - Random}

\addplot [color=mycolor1, dotted, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	-4.76091259055681\\
3.78571428571429	-17.4801649368529\\
6.57142857142857	-22.7494280072378\\
9.35714285714286	-26.1260643100624\\
12.1428571428571	-28.6159720759576\\
14.9285714285714	-30.5893141000788\\
17.7142857142857	-32.2240327838123\\
20.5	-33.6194975337834\\
23.2857142857143	-34.8368830071303\\
26.0714285714286	-35.916538823678\\
28.8571428571429	-36.8864858380689\\
31.6428571428571	-37.7669777825431\\
34.4285714285714	-38.5731306468903\\
37.2142857142857	-39.3165257182251\\
40	-40.006232399772\\
};
\addlegendentry{Simulation - Without RIS}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1	1.79542379179895\\
3.78571428571429	-9.18540699551198\\
6.57142857142857	-14.3212441172411\\
9.35714285714286	-17.6631312534792\\
12.1428571428571	-20.1391677528671\\
14.9285714285714	-22.1056194112462\\
17.7142857142857	-23.7364256224089\\
20.5	-25.1294583472879\\
23.2857142857143	-26.3452298567801\\
26.0714285714286	-27.4237602213058\\
28.8571428571429	-28.3928913748961\\
31.6428571428571	-29.2727731153711\\
34.4285714285714	-30.0784577105967\\
37.2142857142857	-30.8214856187294\\
40	-31.5108991035104\\
};
\addlegendentry{$N=100$}

\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	5.48711901105446\\
3.78571428571429	-4.90530607240595\\
6.57142857142857	-10.1002958998604\\
9.35714285714286	-13.502779413502\\
12.1428571428571	-15.8761604917832\\
14.9285714285714	-17.8578219612303\\
17.7142857142857	-19.5537183333233\\
20.5	-20.9120183135428\\
23.2857142857143	-22.0220802535202\\
26.0714285714286	-23.1610069596865\\
28.8571428571429	-24.1280787751826\\
31.6428571428571	-24.9530525606179\\
34.4285714285714	-25.7735926367987\\
37.2142857142857	-26.4394629860341\\
40	-27.1915501173264\\
};
\addplot [color=black!50!green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	5.55667650759472\\
3.78571428571429	-4.9591168525418\\
6.57142857142857	-10.0640002709785\\
9.35714285714286	-13.397924593814\\
12.1428571428571	-15.8707937464512\\
14.9285714285714	-17.8356744507537\\
17.7142857142857	-19.4655893492159\\
20.5	-20.8580682832617\\
23.2857142857143	-22.0734723892484\\
26.0714285714286	-23.1517466065418\\
28.8571428571429	-24.1206921006078\\
31.6428571428571	-25.0004349958325\\
34.4285714285714	-25.8060130499215\\
37.2142857142857	-26.548957425746\\
40	-27.2383042093365\\
};
\addlegendentry{$N=200$}

\addplot [color=black!50!green, dashed, line width=1.5pt, mark size=5.0pt, mark=+, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
1	5.55667650759472\\
3.78571428571429	-4.9591168525418\\
6.57142857142857	-10.0640002709785\\
9.35714285714286	-13.397924593814\\
12.1428571428571	-15.8707937464512\\
14.9285714285714	-17.8356744507537\\
17.7142857142857	-19.4655893492159\\
20.5	-20.8580682832617\\
23.2857142857143	-22.0734723892484\\
26.0714285714286	-23.1517466065418\\
28.8571428571429	-24.1206921006078\\
31.6428571428571	-25.0004349958325\\
34.4285714285714	-25.8060130499215\\
37.2142857142857	-26.548957425746\\
40	-27.2383042093365\\
};
\addplot [color=black!50!green, dashed, line width=1.5pt, mark size=3.6pt, mark=square, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
1	1.55919460560807\\
3.78571428571429	-9.03857023313333\\
6.57142857142857	-14.4455411327428\\
9.35714285714286	-17.5485209959244\\
12.1428571428571	-20.1638737562615\\
14.9285714285714	-22.1727783030863\\
17.7142857142857	-23.7569443776197\\
20.5	-25.1077760488155\\
23.2857142857143	-26.3839250485095\\
26.0714285714286	-27.4072466673858\\
28.8571428571429	-28.4097978369927\\
31.6428571428571	-29.4708285503588\\
34.4285714285714	-30.0310420580997\\
37.2142857142857	-30.7920729107601\\
40	-31.4084856661992\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	10.2408681680158\\
3.78571428571429	0.0557161902239045\\
6.57142857142857	-5.07223248371349\\
9.35714285714286	-8.42015766782538\\
12.1428571428571	-10.800851905913\\
14.9285714285714	-12.8442493545551\\
17.7142857142857	-14.420965230026\\
20.5	-15.8221027296252\\
23.2857142857143	-17.1054879151001\\
26.0714285714286	-18.1267925395294\\
28.8571428571429	-19.159263448434\\
31.6428571428571	-19.9710592069994\\
34.4285714285714	-20.8283804869662\\
37.2142857142857	-21.5179961663415\\
40	-22.2512272831202\\
};
\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
1	10.1856352366919\\
3.78571428571429	0.00571071326424999\\
6.57142857142857	-5.07789645655066\\
9.35714285714286	-8.40636813712308\\
12.1428571428571	-10.8770707463457\\
14.9285714285714	-12.8408773725524\\
17.7142857142857	-14.4701830163487\\
20.5	-15.862283460982\\
23.2857142857143	-17.0774364867394\\
26.0714285714286	-18.1555356659053\\
28.8571428571429	-19.1243542950249\\
31.6428571428571	-20.004002317435\\
34.4285714285714	-20.8095075738066\\
37.2142857142857	-21.5523948744993\\
40	-22.2416960838212\\
};
\addlegendentry{$N=400$}

\addplot [color=black, dashdotted, line width=1.5pt, mark size=5.0pt, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	10.1856352366919\\
3.78571428571429	0.00571071326424999\\
6.57142857142857	-5.07789645655066\\
9.35714285714286	-8.40636813712308\\
12.1428571428571	-10.8770707463457\\
14.9285714285714	-12.8408773725524\\
17.7142857142857	-14.4701830163487\\
20.5	-15.862283460982\\
23.2857142857143	-17.0774364867394\\
26.0714285714286	-18.1555356659053\\
28.8571428571429	-19.1243542950249\\
31.6428571428571	-20.004002317435\\
34.4285714285714	-20.8095075738066\\
37.2142857142857	-21.5523948744993\\
40	-22.2416960838212\\
};
\addplot [color=black, dashdotted, line width=1.5pt, mark size=3.6pt, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	5.6419279243612\\
3.78571428571429	-4.71971781119117\\
6.57142857142857	-9.82574820793923\\
9.35714285714286	-13.2056402027656\\
12.1428571428571	-15.5191037812925\\
14.9285714285714	-17.5095697075953\\
17.7142857142857	-19.1795113419898\\
20.5	-20.5593594263868\\
23.2857142857143	-21.6938687764228\\
26.0714285714286	-22.8349529655276\\
28.8571428571429	-23.7584356597014\\
31.6428571428571	-24.7593357254655\\
34.4285714285714	-25.6186188413677\\
37.2142857142857	-26.2110847740389\\
40	-26.9636290260557\\
};


\addplot [color=mycolor2, line width=1.5pt, mark size=5.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	-20\\
3.78571428571429	-20\\
6.57142857142857	-20\\
9.35714285714286	-20\\
12.1428571428571	-20\\
14.9285714285714	-20\\
17.7142857142857	-20\\
20.5	-20\\
23.2857142857143	-20\\
26.0714285714286	-20\\
28.8571428571429	-20\\
31.6428571428571	-20\\
34.4285714285714	-20\\
37.2142857142857	-20\\
40	-20\\
};
\addlegendentry{Tag Activation Threshold}

\end{axis}

\begin{axis}[%
width=6.135in,
height=5.323in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/rate_ratio.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=-10,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power [dBm]},
ymin=55,
ymax=102,
ylabel style={font=\color{white!15!black}},
ylabel={Percentage Rate Ratio [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	74.0805605612476\\
-5.55555555555556	74.4983965160843\\
-1.11111111111111	75.6446926707136\\
3.33333333333333	77.9634905857617\\
7.77777777777778	81.7386474408319\\
12.2222222222222	85.8889998202919\\
16.6666666666667	89.3547835310171\\
21.1111111111111	91.8122939802997\\
25.5555555555556	93.4809579678101\\
30	94.606292616758\\
};
\addlegendentry{Simulation}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
-10	74.6628902814158\\
-5.55555555555556	75.0925265781211\\
-1.11111111111111	76.1633884096839\\
3.33333333333333	78.4476682172574\\
7.77777777777778	82.1199537022599\\
12.2222222222222	86.2286445737525\\
16.6666666666667	89.6216783937547\\
21.1111111111111	92.0131311637314\\
25.5555555555556	93.6322592365259\\
30	94.7479148808725\\
};
\addlegendentry{$N=100$}

\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-10	63.9389920978398\\
-5.55555555555556	64.8830372536138\\
-1.11111111111111	67.2016912051295\\
3.33333333333333	71.405826308414\\
7.77777777777778	77.0849396954194\\
12.2222222222222	82.5062099947191\\
16.6666666666667	86.5965261110541\\
21.1111111111111	89.4245568300465\\
25.5555555555556	91.3462676036809\\
30	92.7289104626744\\
};
\addplot [color=black!50!green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-10	64.1268977351101\\
-5.55555555555556	65.0987758220729\\
-1.11111111111111	67.3608431515628\\
3.33333333333333	71.5870509145388\\
7.77777777777778	77.2425800596208\\
12.2222222222222	82.6125740324204\\
16.6666666666667	86.6747123057439\\
21.1111111111111	89.4837517875578\\
25.5555555555556	91.4152009548135\\
30	92.7814189189027\\
};
\addlegendentry{$N=200$}

\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-10	55.9279847609693\\
-5.55555555555556	58.1722395067608\\
-1.11111111111111	62.6916746128048\\
3.33333333333333	69.3137891467051\\
7.77777777777778	76.1997823957853\\
12.2222222222222	81.6243977597189\\
16.6666666666667	85.5409033176633\\
21.1111111111111	88.2244148658262\\
25.5555555555556	90.1275269142262\\
30	91.5206831717598\\
};
\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-10	55.9687367131909\\
-5.55555555555556	58.2321386153158\\
-1.11111111111111	62.7437691943321\\
3.33333333333333	69.3580236570646\\
7.77777777777778	76.2058113630487\\
12.2222222222222	81.678538197547\\
16.6666666666667	85.5566380971183\\
21.1111111111111	88.2422827999524\\
25.5555555555556	90.1415115172317\\
30	91.5312807389963\\
};
\addlegendentry{$N=400$}

\addplot [color=red, line width=1.5pt, only marks, mark size=5.0pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-10	92.4992809587173\\
-5.55555555555556	92.6515536203751\\
-1.11111111111111	93.0422085117942\\
3.33333333333333	93.829263684109\\
7.77777777777778	95.020855644727\\
12.2222222222222	96.2364752602792\\
16.6666666666667	97.2061241770203\\
21.1111111111111	97.8655620504792\\
25.5555555555556	98.2988348173104\\
30	98.5982854887551\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-10	93.2469585653644\\
-5.55555555555556	93.3889422877842\\
-1.11111111111111	93.7361297392032\\
3.33333333333333	94.4469989602734\\
7.77777777777778	95.5160782154726\\
12.2222222222222	96.6255696015603\\
16.6666666666667	97.4901091599525\\
21.1111111111111	98.0795226438557\\
25.5555555555556	98.4722607436392\\
30	98.740966404778\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=5.0pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-10	89.3395550967221\\
-5.55555555555556	89.7337141852906\\
-1.11111111111111	90.628666199614\\
3.33333333333333	92.1297698369409\\
7.77777777777778	93.9355284297723\\
12.2222222222222	95.4846949471114\\
16.6666666666667	96.5821841675122\\
21.1111111111111	97.3149384129381\\
25.5555555555556	97.8127782083472\\
30	98.1612938521295\\
};
\addplot [color=black!50!green, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-10	89.6266808271291\\
-5.55555555555556	90.0122957924746\\
-1.11111111111111	90.8699484626255\\
3.33333333333333	92.342180629053\\
7.77777777777778	94.101795758503\\
12.2222222222222	95.6095353212546\\
16.6666666666667	96.6771041367509\\
21.1111111111111	97.3908234992274\\
25.5555555555556	97.8740793379226\\
30	98.2136476226404\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=5.0pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-10	86.8046973506417\\
-5.55555555555556	87.819287953056\\
-1.11111111111111	89.6102090640261\\
3.33333333333333	91.9048897081596\\
7.77777777777778	93.9467472946736\\
12.2222222222222	95.4322760441013\\
16.6666666666667	96.4278400084375\\
21.1111111111111	97.1020030160441\\
25.5555555555556	97.5717557019422\\
30	97.9150263306641\\
};
\addplot [color=black, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-10	86.9092480920165\\
-5.55555555555556	87.904494524579\\
-1.11111111111111	89.6959943648261\\
3.33333333333333	91.9637766370128\\
7.77777777777778	93.9956793098124\\
12.2222222222222	95.4661103859801\\
16.6666666666667	96.4546368552749\\
21.1111111111111	97.1227362837884\\
25.5555555555556	97.590221399904\\
30	97.9307774181762\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-10	99.5088940709305\\
-5.55555555555556	99.5198082973267\\
-1.11111111111111	99.5459798227451\\
3.33333333333333	99.6012724265714\\
7.77777777777778	99.6805422158827\\
12.2222222222222	99.7618506535298\\
16.6666666666667	99.8232831787232\\
21.1111111111111	99.8645146539476\\
25.5555555555556	99.8922091772151\\
30	99.9113477024092\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-10	100.313192271779\\
-5.55555555555556	100.306127651716\\
-1.11111111111111	100.288975505767\\
3.33333333333333	100.254372946401\\
7.77777777777778	100.203518529801\\
12.2222222222222	100.152023725116\\
16.6666666666667	100.112618378191\\
21.1111111111111	100.086022207631\\
25.5555555555556	100.068385005012\\
30	100.056343285975\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-10	99.2970276520782\\
-5.55555555555556	99.3264532215817\\
-1.11111111111111	99.3892535162273\\
3.33333333333333	99.4937879126603\\
7.77777777777778	99.6146382389112\\
12.2222222222222	99.7151460685\\
16.6666666666667	99.7854743163445\\
21.1111111111111	99.8317904151928\\
25.5555555555556	99.8629353660654\\
30	99.8847502734589\\
};
\addplot [color=black!50!green, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-10	99.61751431654\\
-5.55555555555556	99.6332057127116\\
-1.11111111111111	99.6675181907962\\
3.33333333333333	99.7246908945419\\
7.77777777777778	99.7905612039798\\
12.2222222222222	99.845288186599\\
16.6666666666667	99.8833182132748\\
21.1111111111111	99.9085076322215\\
25.5555555555556	99.9254919896557\\
30	99.9374048162722\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-10	99.128927734656\\
-5.55555555555556	99.2029746242627\\
-1.11111111111111	99.3316538776049\\
3.33333333333333	99.4873728449695\\
7.77777777777778	99.6209522317604\\
12.2222222222222	99.7153486939147\\
16.6666666666667	99.7777255624697\\
21.1111111111111	99.8197737277717\\
25.5555555555556	99.8489825774464\\
30	99.870526946338\\
};
\addplot [color=black, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-10	99.2369671439599\\
-5.55555555555556	99.3019828620568\\
-1.11111111111111	99.414839986068\\
3.33333333333333	99.5511103240532\\
7.77777777777778	99.6682076780637\\
12.2222222222222	99.7507389834168\\
16.6666666666667	99.8054851868142\\
21.1111111111111	99.8422615669619\\
25.5555555555556	99.8679272957469\\
30	99.8866036503291\\
};
\end{axis}

\begin{axis}[%
width=6.135in,
height=5.323in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw [black, line width=1.0pt] (axis cs:0.216024,0.88264) ellipse [x radius=0.0113902, y radius=0.020372];
\draw [black, line width=1.0pt] (axis cs:0.38785,0.767604) ellipse [x radius=0.0132399, y radius=0.033326];
\draw [black, line width=1.0pt] (axis cs:0.646917,0.672055) ellipse [x radius=0.0150763, y radius=0.0465013];
\draw[-{Stealth}, color=black] (axis cs:0.216,0.81) node[fill=white] {4-bits}-- (axis cs:0.216,0.861);
\draw[-{Stealth}, color=black] (axis cs:0.385,0.672) node[fill=white] {2-bits} -- (axis cs:0.385,0.736);
\draw[-{Stealth}, color=black] (axis cs:0.65,0.565) node[fill=white] {1-bit} -- (axis cs:0.65,0.626);
\end{axis}
\end{tikzpicture}%

==> Figures/system_fig0.eps_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'system_fig0.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{362.42968702bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36529121)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{system_fig0.eps}}%
    \put(-0.53174445,1.64276771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{38.75357572\unitlength}\end{minipage}}}%
    \put(0.12774263,0.01789978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{E}$\end{tabular}}}}%
    \put(0.18669622,0.22205908){\color[rgb]{0,0,0}\rotatebox{25.58927575}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{h} (d_h)$\end{tabular}}}}}%
    \put(0.26802352,0.18607502){\color[rgb]{0,0,0}\rotatebox{2.22579966}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_1 (d_{f_1})$\end{tabular}}}}}%
    \put(0.1894831,0.32016004){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(d_x)$\end{tabular}}}}}%
    \put(0.03033457,0.23137371){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(d_y)$\end{tabular}}}}}%
    \put(0.47455548,0.29901517){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{\Theta}$\end{tabular}}}}}%
    \put(0.48190452,0.2655671){\color[rgb]{0,0,0}\rotatebox{-27.1829906}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{g}_1 (d_{g_1}\!)$\end{tabular}}}}}%
    \put(0.9382483,0.07177862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{R}$ \end{tabular}}}}%
    \put(0.68709482,0.20332594){\color[rgb]{0,0,0}\rotatebox{-4.80840242}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_1 (d_{u_1})$\end{tabular}}}}}%
    \put(0.26283914,0.07782587){\color[rgb]{0,0,0}\rotatebox{-10.85766215}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_K (d_{f_K})$\end{tabular}}}}}%
    \put(0.29137858,0.22942846){\color[rgb]{0,0,0}\rotatebox{-0.09162622}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{g}_K (d_{g_K}\!)$\end{tabular}}}}}%
    \put(0.68580785,0.04809649){\color[rgb]{0,0,0}\rotatebox{12.6828082}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_K (d_{u_K})$\end{tabular}}}}}%
    \put(0.47769052,0.32945904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RIS\end{tabular}}}}%
    \put(0.65722813,0.29767535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Blockage\end{tabular}}}}%
    \put(0.6245304,0.14613627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{T}_1$\end{tabular}}}}%
    \put(0.62866914,0.00955804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{T}_K$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/system_fig0.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be833, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'system_fig0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{362.16363622bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42312678)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.53250244,1.68041886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{38.78204468\unitlength}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{system_fig0.pdf}}%
    \put(0.12746911,0.05435728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Emitter (E)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{system_fig0.pdf}}%
    \put(0.19714176,0.26257258){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{h}$\end{tabular}}}}}%
    \put(0.32996234,0.19561271){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}}%
    \put(0.22446001,0.23258646){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(d_h)$\end{tabular}}}}}%
    \put(0.18925494,0.35683958){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(d_x)$\end{tabular}}}}}%
    \put(0.02998949,0.26798803){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(d_y)$\end{tabular}}}}}%
    \put(0.44397404,0.23258666){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(d_g)$\end{tabular}}}}}%
    \put(0.30078803,0.14876092){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(d_f)$\end{tabular}}}}}%
    \put(0.47453667,0.3646717){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{\Theta}$\end{tabular}}}}}%
    \put(0.51970163,0.26454809){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{g}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{system_fig0.pdf}}%
    \put(0.82260027,0.05443297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Reader (R) \end{tabular}}}}%
    \put(0.75656443,0.19560999){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u$\end{tabular}}}}}%
    \put(0.72739012,0.14876675){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(d_u)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{system_fig0.pdf}}%
    \put(0.35342075,0.39513808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RIS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{system_fig0.pdf}}%
    \put(0.46554809,0.11474011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Tag (T)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{system_fig0.pdf}}%
  \end{picture}%
\endgroup%

